Isotropic SGD: a Practical Approach to Bayesian Posterior Sampling

In this work we define a unified mathematical framework to deepen our understanding of the role of stochastic gradient (SG) noise on the behavior of Markov chain Monte Carlo sampling (SGMCMC) algorithms. Our formulation unlocks the design of a novel, practical approach to posterior sampling, which makes the SG noise isotropic using a fixed learning rate that we determine analytically, and that requires weaker assumptions than existing algorithms. In contrast, the common traits of existing \sgmcmc algorithms is to approximate the isotropy condition either by drowning the gradients in additive noise (annealing the learning rate) or by making restrictive assumptions on the \sg noise covariance and the geometry of the loss landscape. Extensive experimental validations indicate that our proposal is competitive with the state-of-the-art on \sgmcmc, while being much more practical to use.

==> figures/toymodel.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{True},{\isgd}},
legend style={at={(0.43,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-11, xmax=11,
y grid style={white!69.01960784313725!black},
ymin=-3.60679189326741, ymax=2.89746917616866
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\path [fill=red, fill opacity=0.1] (axis cs:-10,-1.85269713401794)
--(axis cs:-10,2.18248534202576)
--(axis cs:-9.96661101836394,2.18304204940796)
--(axis cs:-9.93322203672788,2.18410801887512)
--(axis cs:-9.89983305509182,2.18568348884583)
--(axis cs:-9.86644407345576,2.18776106834412)
--(axis cs:-9.8330550918197,2.19032764434814)
--(axis cs:-9.79966611018364,2.19336199760437)
--(axis cs:-9.76627712854758,2.19683957099915)
--(axis cs:-9.73288814691152,2.20072603225708)
--(axis cs:-9.69949916527546,2.2049868106842)
--(axis cs:-9.6661101836394,2.20958018302917)
--(axis cs:-9.63272120200334,2.21446347236633)
--(axis cs:-9.59933222036728,2.21959161758423)
--(axis cs:-9.56594323873122,2.22491836547852)
--(axis cs:-9.53255425709516,2.23039865493774)
--(axis cs:-9.4991652754591,2.2359893321991)
--(axis cs:-9.46577629382304,2.24164938926697)
--(axis cs:-9.43238731218698,2.24733972549438)
--(axis cs:-9.39899833055092,2.25302839279175)
--(axis cs:-9.36560934891486,2.25868821144104)
--(axis cs:-9.3322203672788,2.26429605484009)
--(axis cs:-9.29883138564274,2.26983690261841)
--(axis cs:-9.26544240400668,2.27530264854431)
--(axis cs:-9.23205342237062,2.28069090843201)
--(axis cs:-9.19866444073456,2.28600692749023)
--(axis cs:-9.1652754590985,2.29126214981079)
--(axis cs:-9.13188647746244,2.29647493362427)
--(axis cs:-9.09849749582638,2.30166864395142)
--(axis cs:-9.06510851419032,2.30687141418457)
--(axis cs:-9.03171953255426,2.31211614608765)
--(axis cs:-8.9983305509182,2.31743812561035)
--(axis cs:-8.96494156928214,2.3228747844696)
--(axis cs:-8.93155258764608,2.3284649848938)
--(axis cs:-8.89816360601002,2.33424496650696)
--(axis cs:-8.86477462437396,2.34025120735168)
--(axis cs:-8.8313856427379,2.34651851654053)
--(axis cs:-8.79799666110184,2.35307383537292)
--(axis cs:-8.76460767946578,2.35994267463684)
--(axis cs:-8.73121869782972,2.36714267730713)
--(axis cs:-8.69782971619366,2.37468528747559)
--(axis cs:-8.6644407345576,2.38257503509521)
--(axis cs:-8.63105175292154,2.39080929756165)
--(axis cs:-8.59766277128548,2.39937663078308)
--(axis cs:-8.56427378964942,2.40825939178467)
--(axis cs:-8.53088480801336,2.41743087768555)
--(axis cs:-8.4974958263773,2.42685842514038)
--(axis cs:-8.46410684474124,2.43650269508362)
--(axis cs:-8.43071786310518,2.44631958007812)
--(axis cs:-8.39732888146911,2.45625829696655)
--(axis cs:-8.36393989983305,2.46626543998718)
--(axis cs:-8.33055091819699,2.47628545761108)
--(axis cs:-8.29716193656093,2.48625874519348)
--(axis cs:-8.26377295492487,2.4961268901825)
--(axis cs:-8.23038397328881,2.50582981109619)
--(axis cs:-8.19699499165275,2.51530933380127)
--(axis cs:-8.16360601001669,2.52450942993164)
--(axis cs:-8.13021702838063,2.53337574005127)
--(axis cs:-8.09682804674457,2.54185771942139)
--(axis cs:-8.06343906510851,2.54990839958191)
--(axis cs:-8.03005008347245,2.55748510360718)
--(axis cs:-7.99666110183639,2.5645489692688)
--(axis cs:-7.96327212020033,2.57106637954712)
--(axis cs:-7.92988313856427,2.57700777053833)
--(axis cs:-7.89649415692821,2.58234882354736)
--(axis cs:-7.86310517529215,2.58706951141357)
--(axis cs:-7.82971619365609,2.591153383255)
--(axis cs:-7.79632721202003,2.59458875656128)
--(axis cs:-7.76293823038397,2.59736609458923)
--(axis cs:-7.72954924874791,2.59948015213013)
--(axis cs:-7.69616026711185,2.60092782974243)
--(axis cs:-7.66277128547579,2.60170793533325)
--(axis cs:-7.62938230383973,2.60182094573975)
--(axis cs:-7.59599332220367,2.60126924514771)
--(axis cs:-7.56260434056761,2.60005354881287)
--(axis cs:-7.52921535893155,2.59817838668823)
--(axis cs:-7.49582637729549,2.59564566612244)
--(axis cs:-7.46243739565943,2.59245729446411)
--(axis cs:-7.42904841402337,2.58861541748047)
--(axis cs:-7.39565943238731,2.5841212272644)
--(axis cs:-7.36227045075125,2.57897591590881)
--(axis cs:-7.32888146911519,2.5731782913208)
--(axis cs:-7.29549248747913,2.56672835350037)
--(axis cs:-7.26210350584307,2.55962467193604)
--(axis cs:-7.22871452420701,2.55186653137207)
--(axis cs:-7.19532554257095,2.54345178604126)
--(axis cs:-7.16193656093489,2.53437995910645)
--(axis cs:-7.12854757929883,2.52465081214905)
--(axis cs:-7.09515859766277,2.51426553726196)
--(axis cs:-7.06176961602671,2.50322580337524)
--(axis cs:-7.02838063439065,2.49153542518616)
--(axis cs:-6.99499165275459,2.47919988632202)
--(axis cs:-6.96160267111853,2.46622705459595)
--(axis cs:-6.92821368948247,2.45262670516968)
--(axis cs:-6.89482470784641,2.43841075897217)
--(axis cs:-6.86143572621035,2.42359447479248)
--(axis cs:-6.82804674457429,2.40819406509399)
--(axis cs:-6.79465776293823,2.39222812652588)
--(axis cs:-6.76126878130217,2.37571907043457)
--(axis cs:-6.72787979966611,2.35868835449219)
--(axis cs:-6.69449081803005,2.34116101264954)
--(axis cs:-6.66110183639399,2.32316160202026)
--(axis cs:-6.62771285475793,2.30471658706665)
--(axis cs:-6.59432387312187,2.28585243225098)
--(axis cs:-6.56093489148581,2.26659488677979)
--(axis cs:-6.52754590984975,2.24696946144104)
--(axis cs:-6.49415692821369,2.22700071334839)
--(axis cs:-6.46076794657763,2.20671200752258)
--(axis cs:-6.42737896494157,2.18612480163574)
--(axis cs:-6.39398998330551,2.16525745391846)
--(axis cs:-6.36060100166945,2.14412832260132)
--(axis cs:-6.32721202003339,2.12275147438049)
--(axis cs:-6.29382303839733,2.10113906860352)
--(axis cs:-6.26043405676127,2.07930111885071)
--(axis cs:-6.22704507512521,2.05724430084229)
--(axis cs:-6.19365609348915,2.03497385978699)
--(axis cs:-6.16026711185309,2.01249361038208)
--(axis cs:-6.12687813021703,1.98980474472046)
--(axis cs:-6.09348914858097,1.96690678596497)
--(axis cs:-6.06010016694491,1.9437997341156)
--(axis cs:-6.02671118530885,1.92048358917236)
--(axis cs:-5.99332220367279,1.89695739746094)
--(axis cs:-5.95993322203673,1.8732213973999)
--(axis cs:-5.92654424040067,1.84927821159363)
--(axis cs:-5.89315525876461,1.82513201236725)
--(axis cs:-5.85976627712855,1.80078971385956)
--(axis cs:-5.82637729549249,1.77626132965088)
--(axis cs:-5.79298831385643,1.75156080722809)
--(axis cs:-5.75959933222037,1.72670614719391)
--(axis cs:-5.72621035058431,1.70171999931335)
--(axis cs:-5.69282136894825,1.67663049697876)
--(axis cs:-5.65943238731219,1.65146946907043)
--(axis cs:-5.62604340567613,1.6262743473053)
--(axis cs:-5.59265442404007,1.60108804702759)
--(axis cs:-5.55926544240401,1.5759584903717)
--(axis cs:-5.52587646076795,1.55093598365784)
--(axis cs:-5.49248747913189,1.52607643604279)
--(axis cs:-5.45909849749583,1.50143790245056)
--(axis cs:-5.42570951585977,1.47708058357239)
--(axis cs:-5.39232053422371,1.45306420326233)
--(axis cs:-5.35893155258765,1.42944860458374)
--(axis cs:-5.32554257095159,1.40629088878632)
--(axis cs:-5.29215358931553,1.38364315032959)
--(axis cs:-5.25876460767947,1.36155271530151)
--(axis cs:-5.22537562604341,1.3400559425354)
--(axis cs:-5.19198664440735,1.31918144226074)
--(axis cs:-5.15859766277129,1.29894542694092)
--(axis cs:-5.12520868113523,1.27935147285461)
--(axis cs:-5.09181969949917,1.26038813591003)
--(axis cs:-5.05843071786311,1.24203157424927)
--(axis cs:-5.02504173622705,1.22424304485321)
--(axis cs:-4.99165275459099,1.2069718837738)
--(axis cs:-4.95826377295493,1.19015526771545)
--(axis cs:-4.92487479131886,1.17372238636017)
--(axis cs:-4.8914858096828,1.15759575366974)
--(axis cs:-4.85809682804674,1.14169406890869)
--(axis cs:-4.82470784641068,1.12593591213226)
--(axis cs:-4.79131886477462,1.11024129390717)
--(axis cs:-4.75792988313856,1.0945360660553)
--(axis cs:-4.7245409015025,1.07875227928162)
--(axis cs:-4.69115191986644,1.06283247470856)
--(axis cs:-4.65776293823038,1.04672861099243)
--(axis cs:-4.62437395659432,1.03040540218353)
--(axis cs:-4.59098497495826,1.0138396024704)
--(axis cs:-4.5575959933222,0.997020959854126)
--(axis cs:-4.52420701168614,0.979950666427612)
--(axis cs:-4.49081803005008,0.962642669677734)
--(axis cs:-4.45742904841402,0.94512152671814)
--(axis cs:-4.42404006677796,0.927422046661377)
--(axis cs:-4.3906510851419,0.909587740898132)
--(axis cs:-4.35726210350584,0.891669094562531)
--(axis cs:-4.32387312186978,0.873722672462463)
--(axis cs:-4.29048414023372,0.855809807777405)
--(axis cs:-4.25709515859766,0.837994635105133)
--(axis cs:-4.2237061769616,0.820342481136322)
--(axis cs:-4.19031719532554,0.802918791770935)
--(axis cs:-4.15692821368948,0.785788536071777)
--(axis cs:-4.12353923205342,0.76901376247406)
--(axis cs:-4.09015025041736,0.752652943134308)
--(axis cs:-4.0567612687813,0.736761569976807)
--(axis cs:-4.02337228714524,0.72138923406601)
--(axis cs:-3.98998330550918,0.706581115722656)
--(axis cs:-3.95659432387312,0.69237607717514)
--(axis cs:-3.92320534223706,0.678808033466339)
--(axis cs:-3.889816360601,0.665904641151428)
--(axis cs:-3.85642737896494,0.653688132762909)
--(axis cs:-3.82303839732888,0.642175078392029)
--(axis cs:-3.78964941569282,0.631377398967743)
--(axis cs:-3.75626043405676,0.621301472187042)
--(axis cs:-3.7228714524207,0.611949861049652)
--(axis cs:-3.68948247078464,0.603320300579071)
--(axis cs:-3.65609348914858,0.595407247543335)
--(axis cs:-3.62270450751252,0.588201224803925)
--(axis cs:-3.58931552587646,0.581689476966858)
--(axis cs:-3.5559265442404,0.575856328010559)
--(axis cs:-3.52253756260434,0.57068282365799)
--(axis cs:-3.48914858096828,0.566147148609161)
--(axis cs:-3.45575959933222,0.562224626541138)
--(axis cs:-3.42237061769616,0.558887124061584)
--(axis cs:-3.3889816360601,0.556104183197021)
--(axis cs:-3.35559265442404,0.553841590881348)
--(axis cs:-3.32220367278798,0.552062094211578)
--(axis cs:-3.28881469115192,0.550724923610687)
--(axis cs:-3.25542570951586,0.549786150455475)
--(axis cs:-3.2220367278798,0.54919821023941)
--(axis cs:-3.18864774624374,0.54891049861908)
--(axis cs:-3.15525876460768,0.548869132995605)
--(axis cs:-3.12186978297162,0.549017190933228)
--(axis cs:-3.08848080133556,0.549295544624329)
--(axis cs:-3.0550918196995,0.54964292049408)
--(axis cs:-3.02170283806344,0.549996674060822)
--(axis cs:-2.98831385642738,0.550293505191803)
--(axis cs:-2.95492487479132,0.550469875335693)
--(axis cs:-2.92153589315526,0.550463497638702)
--(axis cs:-2.8881469115192,0.550213515758514)
--(axis cs:-2.85475792988314,0.549662530422211)
--(axis cs:-2.82136894824708,0.548756182193756)
--(axis cs:-2.78797996661102,0.547445297241211)
--(axis cs:-2.75459098497496,0.545686066150665)
--(axis cs:-2.7212020033389,0.543441236019135)
--(axis cs:-2.68781302170284,0.540680646896362)
--(axis cs:-2.65442404006678,0.537382364273071)
--(axis cs:-2.62103505843072,0.533532381057739)
--(axis cs:-2.58764607679466,0.529126167297363)
--(axis cs:-2.5542570951586,0.524167895317078)
--(axis cs:-2.52086811352254,0.518670797348022)
--(axis cs:-2.48747913188648,0.512657761573792)
--(axis cs:-2.45409015025042,0.50616055727005)
--(axis cs:-2.42070116861436,0.499219536781311)
--(axis cs:-2.3873121869783,0.491883397102356)
--(axis cs:-2.35392320534224,0.484208405017853)
--(axis cs:-2.32053422370618,0.476258218288422)
--(axis cs:-2.28714524207012,0.468102276325226)
--(axis cs:-2.25375626043406,0.459816068410873)
--(axis cs:-2.220367278798,0.451479136943817)
--(axis cs:-2.18697829716194,0.443175464868546)
--(axis cs:-2.15358931552588,0.434992223978043)
--(axis cs:-2.12020033388982,0.427018523216248)
--(axis cs:-2.08681135225376,0.419345706701279)
--(axis cs:-2.0534223706177,0.412065893411636)
--(axis cs:-2.02003338898164,0.405272305011749)
--(axis cs:-1.98664440734558,0.399057954549789)
--(axis cs:-1.95325542570952,0.393515974283218)
--(axis cs:-1.91986644407346,0.388738751411438)
--(axis cs:-1.8864774624374,0.384817808866501)
--(axis cs:-1.85308848080134,0.381843209266663)
--(axis cs:-1.81969949916528,0.379903227090836)
--(axis cs:-1.78631051752922,0.379083752632141)
--(axis cs:-1.75292153589316,0.379467457532883)
--(axis cs:-1.7195325542571,0.381133198738098)
--(axis cs:-1.68614357262104,0.38415515422821)
--(axis cs:-1.65275459098497,0.388601303100586)
--(axis cs:-1.61936560934891,0.394532740116119)
--(axis cs:-1.58597662771285,0.402002394199371)
--(axis cs:-1.55258764607679,0.411053448915482)
--(axis cs:-1.51919866444073,0.42171835899353)
--(axis cs:-1.48580968280467,0.434017479419708)
--(axis cs:-1.45242070116861,0.447958171367645)
--(axis cs:-1.41903171953255,0.463533222675323)
--(axis cs:-1.38564273789649,0.480720400810242)
--(axis cs:-1.35225375626043,0.499481737613678)
--(axis cs:-1.31886477462437,0.519763350486755)
--(axis cs:-1.28547579298831,0.541494250297546)
--(axis cs:-1.25208681135225,0.564587593078613)
--(axis cs:-1.21869782971619,0.588939785957336)
--(axis cs:-1.18530884808013,0.614431738853455)
--(axis cs:-1.15191986644407,0.640929162502289)
--(axis cs:-1.11853088480801,0.668283700942993)
--(axis cs:-1.08514190317195,0.696333229541779)
--(axis cs:-1.05175292153589,0.72490394115448)
--(axis cs:-1.01836393989983,0.753811299800873)
--(axis cs:-0.984974958263773,0.782860636711121)
--(axis cs:-0.951585976627713,0.811850547790527)
--(axis cs:-0.918196994991654,0.840572774410248)
--(axis cs:-0.884808013355594,0.868814587593079)
--(axis cs:-0.851419031719534,0.896359741687775)
--(axis cs:-0.818030050083474,0.922991871833801)
--(axis cs:-0.784641068447414,0.948494136333466)
--(axis cs:-0.751252086811352,0.972652316093445)
--(axis cs:-0.717863105175292,0.995255827903748)
--(axis cs:-0.684474123539232,1.01609969139099)
--(axis cs:-0.651085141903172,1.03498589992523)
--(axis cs:-0.617696160267112,1.0517258644104)
--(axis cs:-0.584307178631052,1.06613969802856)
--(axis cs:-0.550918196994992,1.07805991172791)
--(axis cs:-0.517529215358932,1.0873316526413)
--(axis cs:-0.484140233722872,1.09381461143494)
--(axis cs:-0.450751252086812,1.09738206863403)
--(axis cs:-0.417362270450752,1.09792506694794)
--(axis cs:-0.383973288814692,1.09535026550293)
--(axis cs:-0.350584307178632,1.0895824432373)
--(axis cs:-0.317195325542571,1.08056426048279)
--(axis cs:-0.283806343906511,1.06825685501099)
--(axis cs:-0.250417362270451,1.05264067649841)
--(axis cs:-0.217028380634391,1.03371381759644)
--(axis cs:-0.183639398998331,1.01149463653564)
--(axis cs:-0.150250417362271,0.986019492149353)
--(axis cs:-0.116861435726211,0.957342207431793)
--(axis cs:-0.0834724540901508,0.925535500049591)
--(axis cs:-0.0500834724540908,0.890687704086304)
--(axis cs:-0.0166944908180309,0.852904260158539)
--(axis cs:0.0166944908180291,0.812305688858032)
--(axis cs:0.0500834724540891,0.769025802612305)
--(axis cs:0.083472454090149,0.723211050033569)
--(axis cs:0.116861435726209,0.675019145011902)
--(axis cs:0.150250417362271,0.624618053436279)
--(axis cs:0.183639398998331,0.572183609008789)
--(axis cs:0.217028380634391,0.517897129058838)
--(axis cs:0.250417362270451,0.461945176124573)
--(axis cs:0.283806343906511,0.404516339302063)
--(axis cs:0.317195325542571,0.34580135345459)
--(axis cs:0.350584307178631,0.285988688468933)
--(axis cs:0.383973288814691,0.225264668464661)
--(axis cs:0.41736227045075,0.163811087608337)
--(axis cs:0.45075125208681,0.101803302764893)
--(axis cs:0.48414023372287,0.0394103527069092)
--(axis cs:0.51752921535893,-0.0232084989547729)
--(axis cs:0.55091819699499,-0.0859042406082153)
--(axis cs:0.584307178631052,-0.148537039756775)
--(axis cs:0.617696160267112,-0.210980176925659)
--(axis cs:0.651085141903172,-0.273116588592529)
--(axis cs:0.684474123539232,-0.334842324256897)
--(axis cs:0.717863105175292,-0.396064639091492)
--(axis cs:0.751252086811352,-0.456700921058655)
--(axis cs:0.784641068447412,-0.516680240631104)
--(axis cs:0.818030050083472,-0.575939059257507)
--(axis cs:0.851419031719532,-0.634424090385437)
--(axis cs:0.884808013355592,-0.692087531089783)
--(axis cs:0.918196994991652,-0.748888254165649)
--(axis cs:0.951585976627712,-0.804788112640381)
--(axis cs:0.984974958263772,-0.859753489494324)
--(axis cs:1.01836393989983,-0.913750648498535)
--(axis cs:1.05175292153589,-0.966747045516968)
--(axis cs:1.08514190317195,-1.01870954036713)
--(axis cs:1.11853088480801,-1.06960225105286)
--(axis cs:1.15191986644407,-1.11938714981079)
--(axis cs:1.18530884808013,-1.16802299022675)
--(axis cs:1.21869782971619,-1.21546506881714)
--(axis cs:1.25208681135225,-1.2616640329361)
--(axis cs:1.28547579298831,-1.30656814575195)
--(axis cs:1.31886477462437,-1.35012149810791)
--(axis cs:1.35225375626043,-1.39226543903351)
--(axis cs:1.38564273789649,-1.43294036388397)
--(axis cs:1.41903171953255,-1.47208476066589)
--(axis cs:1.45242070116861,-1.50963795185089)
--(axis cs:1.48580968280467,-1.54554200172424)
--(axis cs:1.51919866444073,-1.57974147796631)
--(axis cs:1.55258764607679,-1.61218726634979)
--(axis cs:1.58597662771285,-1.6428370475769)
--(axis cs:1.61936560934891,-1.67165684700012)
--(axis cs:1.65275459098497,-1.69862341880798)
--(axis cs:1.68614357262103,-1.72372555732727)
--(axis cs:1.71953255425709,-1.74696481227875)
--(axis cs:1.75292153589315,-1.76835560798645)
--(axis cs:1.78631051752921,-1.78792631626129)
--(axis cs:1.81969949916527,-1.80571937561035)
--(axis cs:1.85308848080133,-1.82178854942322)
--(axis cs:1.88647746243739,-1.83619976043701)
--(axis cs:1.91986644407345,-1.84902739524841)
--(axis cs:1.95325542570952,-1.86035490036011)
--(axis cs:1.98664440734558,-1.87026965618134)
--(axis cs:2.02003338898164,-1.87886250019073)
--(axis cs:2.0534223706177,-1.886225938797)
--(axis cs:2.08681135225376,-1.89244949817657)
--(axis cs:2.12020033388982,-1.89762079715729)
--(axis cs:2.15358931552588,-1.90182113647461)
--(axis cs:2.18697829716194,-1.90512681007385)
--(axis cs:2.220367278798,-1.90760540962219)
--(axis cs:2.25375626043406,-1.90931689739227)
--(axis cs:2.28714524207012,-1.91031241416931)
--(axis cs:2.32053422370618,-1.91063475608826)
--(axis cs:2.35392320534224,-1.91031765937805)
--(axis cs:2.3873121869783,-1.90938687324524)
--(axis cs:2.42070116861436,-1.9078596830368)
--(axis cs:2.45409015025042,-1.90574777126312)
--(axis cs:2.48747913188648,-1.90305483341217)
--(axis cs:2.52086811352254,-1.89978051185608)
--(axis cs:2.5542570951586,-1.89591932296753)
--(axis cs:2.58764607679466,-1.89146149158478)
--(axis cs:2.62103505843072,-1.8863959312439)
--(axis cs:2.65442404006678,-1.88070917129517)
--(axis cs:2.68781302170284,-1.87438559532166)
--(axis cs:2.7212020033389,-1.86741065979004)
--(axis cs:2.75459098497496,-1.85976934432983)
--(axis cs:2.78797996661102,-1.85144734382629)
--(axis cs:2.82136894824708,-1.84243130683899)
--(axis cs:2.85475792988314,-1.83270955085754)
--(axis cs:2.8881469115192,-1.82227158546448)
--(axis cs:2.92153589315526,-1.81110870838165)
--(axis cs:2.95492487479132,-1.79921436309814)
--(axis cs:2.98831385642738,-1.78658258914948)
--(axis cs:3.02170283806344,-1.77320909500122)
--(axis cs:3.0550918196995,-1.7590913772583)
--(axis cs:3.08848080133556,-1.74422752857208)
--(axis cs:3.12186978297162,-1.72861647605896)
--(axis cs:3.15525876460768,-1.71225833892822)
--(axis cs:3.18864774624374,-1.69515323638916)
--(axis cs:3.2220367278798,-1.67730188369751)
--(axis cs:3.25542570951586,-1.6587061882019)
--(axis cs:3.28881469115192,-1.63936686515808)
--(axis cs:3.32220367278798,-1.61928629875183)
--(axis cs:3.35559265442404,-1.59846639633179)
--(axis cs:3.3889816360601,-1.57690918445587)
--(axis cs:3.42237061769616,-1.55461835861206)
--(axis cs:3.45575959933222,-1.53159737586975)
--(axis cs:3.48914858096828,-1.50785064697266)
--(axis cs:3.52253756260434,-1.48338329792023)
--(axis cs:3.5559265442404,-1.45820116996765)
--(axis cs:3.58931552587646,-1.4323126077652)
--(axis cs:3.62270450751252,-1.40572535991669)
--(axis cs:3.65609348914858,-1.37844896316528)
--(axis cs:3.68948247078464,-1.35049533843994)
--(axis cs:3.7228714524207,-1.32187557220459)
--(axis cs:3.75626043405676,-1.29260349273682)
--(axis cs:3.78964941569282,-1.26269280910492)
--(axis cs:3.82303839732888,-1.23215937614441)
--(axis cs:3.85642737896494,-1.20101797580719)
--(axis cs:3.889816360601,-1.16928565502167)
--(axis cs:3.92320534223706,-1.13697850704193)
--(axis cs:3.95659432387312,-1.10411334037781)
--(axis cs:3.98998330550918,-1.07070672512054)
--(axis cs:4.02337228714524,-1.03677487373352)
--(axis cs:4.0567612687813,-1.0023341178894)
--(axis cs:4.09015025041736,-0.967399179935455)
--(axis cs:4.12353923205342,-0.93198573589325)
--(axis cs:4.15692821368948,-0.896108567714691)
--(axis cs:4.19031719532554,-0.859780609607697)
--(axis cs:4.2237061769616,-0.823015928268433)
--(axis cs:4.25709515859766,-0.78582763671875)
--(axis cs:4.29048414023372,-0.748229503631592)
--(axis cs:4.32387312186978,-0.710233092308044)
--(axis cs:4.35726210350584,-0.671852648258209)
--(axis cs:4.3906510851419,-0.633100986480713)
--(axis cs:4.42404006677796,-0.593992650508881)
--(axis cs:4.45742904841402,-0.554540574550629)
--(axis cs:4.49081803005008,-0.514759659767151)
--(axis cs:4.52420701168614,-0.474664032459259)
--(axis cs:4.5575959933222,-0.43426901102066)
--(axis cs:4.59098497495826,-0.393589377403259)
--(axis cs:4.62437395659432,-0.352637112140656)
--(axis cs:4.65776293823038,-0.311425924301147)
--(axis cs:4.69115191986644,-0.26996636390686)
--(axis cs:4.7245409015025,-0.228267133235931)
--(axis cs:4.75792988313856,-0.186332046985626)
--(axis cs:4.79131886477462,-0.144163131713867)
--(axis cs:4.82470784641068,-0.101756274700165)
--(axis cs:4.85809682804674,-0.0591027140617371)
--(axis cs:4.8914858096828,-0.0161858797073364)
--(axis cs:4.92487479131886,0.0270159244537354)
--(axis cs:4.95826377295492,0.0705317258834839)
--(axis cs:4.99165275459098,0.114398121833801)
--(axis cs:5.02504173622704,0.158657133579254)
--(axis cs:5.0584307178631,0.203358948230743)
--(axis cs:5.09181969949917,0.248556405305862)
--(axis cs:5.12520868113523,0.294306546449661)
--(axis cs:5.15859766277129,0.340666234493256)
--(axis cs:5.19198664440735,0.3876933157444)
--(axis cs:5.22537562604341,0.435438811779022)
--(axis cs:5.25876460767947,0.483947515487671)
--(axis cs:5.29215358931553,0.533253312110901)
--(axis cs:5.32554257095159,0.583378553390503)
--(axis cs:5.35893155258765,0.634328007698059)
--(axis cs:5.39232053422371,0.686089396476746)
--(axis cs:5.42570951585977,0.738631188869476)
--(axis cs:5.45909849749582,0.791901350021362)
--(axis cs:5.49248747913188,0.845829844474792)
--(axis cs:5.52587646076795,0.900325417518616)
--(axis cs:5.55926544240401,0.955279588699341)
--(axis cs:5.59265442404007,1.01056694984436)
--(axis cs:5.62604340567613,1.06605052947998)
--(axis cs:5.65943238731219,1.12157905101776)
--(axis cs:5.69282136894825,1.17699301242828)
--(axis cs:5.72621035058431,1.23212575912476)
--(axis cs:5.75959933222037,1.28680849075317)
--(axis cs:5.79298831385643,1.34086799621582)
--(axis cs:5.82637729549249,1.39413237571716)
--(axis cs:5.85976627712855,1.44643306732178)
--(axis cs:5.89315525876461,1.49760401248932)
--(axis cs:5.92654424040067,1.54748773574829)
--(axis cs:5.95993322203673,1.59593224525452)
--(axis cs:5.99332220367279,1.64279580116272)
--(axis cs:6.02671118530885,1.68794512748718)
--(axis cs:6.06010016694491,1.73126077651978)
--(axis cs:6.09348914858097,1.77263343334198)
--(axis cs:6.12687813021703,1.81196713447571)
--(axis cs:6.16026711185309,1.84917962551117)
--(axis cs:6.19365609348915,1.8842031955719)
--(axis cs:6.22704507512521,1.91698360443115)
--(axis cs:6.26043405676127,1.94748187065125)
--(axis cs:6.29382303839733,1.97567331790924)
--(axis cs:6.32721202003339,2.00154757499695)
--(axis cs:6.36060100166945,2.0251100063324)
--(axis cs:6.39398998330551,2.04637813568115)
--(axis cs:6.42737896494157,2.06538438796997)
--(axis cs:6.46076794657763,2.08217430114746)
--(axis cs:6.49415692821369,2.09680509567261)
--(axis cs:6.52754590984975,2.10934567451477)
--(axis cs:6.56093489148581,2.11987733840942)
--(axis cs:6.59432387312187,2.12848806381226)
--(axis cs:6.62771285475793,2.13527774810791)
--(axis cs:6.66110183639399,2.14035201072693)
--(axis cs:6.69449081803005,2.14382386207581)
--(axis cs:6.72787979966611,2.14581203460693)
--(axis cs:6.76126878130217,2.14643836021423)
--(axis cs:6.79465776293823,2.14583015441895)
--(axis cs:6.82804674457429,2.14411354064941)
--(axis cs:6.86143572621035,2.14141869544983)
--(axis cs:6.89482470784641,2.13787508010864)
--(axis cs:6.92821368948247,2.13360905647278)
--(axis cs:6.96160267111853,2.12874794006348)
--(axis cs:6.99499165275459,2.12341547012329)
--(axis cs:7.02838063439065,2.11773228645325)
--(axis cs:7.06176961602671,2.11181378364563)
--(axis cs:7.09515859766277,2.10577273368835)
--(axis cs:7.12854757929883,2.0997166633606)
--(axis cs:7.16193656093489,2.09374761581421)
--(axis cs:7.19532554257095,2.08796215057373)
--(axis cs:7.22871452420701,2.08245158195496)
--(axis cs:7.26210350584307,2.07730174064636)
--(axis cs:7.29549248747913,2.07259202003479)
--(axis cs:7.32888146911519,2.0683970451355)
--(axis cs:7.36227045075125,2.06478476524353)
--(axis cs:7.39565943238731,2.06181693077087)
--(axis cs:7.42904841402337,2.05955147743225)
--(axis cs:7.46243739565943,2.05803775787354)
--(axis cs:7.49582637729549,2.05732154846191)
--(axis cs:7.52921535893155,2.05744099617004)
--(axis cs:7.56260434056761,2.0584282875061)
--(axis cs:7.59599332220367,2.06030941009521)
--(axis cs:7.62938230383973,2.06310343742371)
--(axis cs:7.66277128547579,2.06682348251343)
--(axis cs:7.69616026711185,2.07147407531738)
--(axis cs:7.72954924874791,2.07705330848694)
--(axis cs:7.76293823038397,2.08354949951172)
--(axis cs:7.79632721202003,2.09094524383545)
--(axis cs:7.82971619365609,2.09921288490295)
--(axis cs:7.86310517529215,2.10831713676453)
--(axis cs:7.89649415692821,2.11821293830872)
--(axis cs:7.92988313856427,2.12884545326233)
--(axis cs:7.96327212020033,2.14015436172485)
--(axis cs:7.99666110183639,2.15206718444824)
--(axis cs:8.03005008347245,2.16450452804565)
--(axis cs:8.06343906510851,2.17737936973572)
--(axis cs:8.09682804674457,2.19059705734253)
--(axis cs:8.13021702838063,2.20405650138855)
--(axis cs:8.16360601001669,2.21765208244324)
--(axis cs:8.19699499165275,2.23127222061157)
--(axis cs:8.23038397328881,2.24480438232422)
--(axis cs:8.26377295492487,2.25813245773315)
--(axis cs:8.29716193656093,2.27114081382751)
--(axis cs:8.33055091819699,2.28371524810791)
--(axis cs:8.36393989983305,2.29574418067932)
--(axis cs:8.39732888146911,2.30711960792542)
--(axis cs:8.43071786310517,2.31774044036865)
--(axis cs:8.46410684474123,2.32751131057739)
--(axis cs:8.4974958263773,2.33634567260742)
--(axis cs:8.53088480801335,2.34416818618774)
--(axis cs:8.56427378964942,2.35091161727905)
--(axis cs:8.59766277128547,2.35652184486389)
--(axis cs:8.63105175292154,2.36095690727234)
--(axis cs:8.66444073455759,2.36418771743774)
--(axis cs:8.69782971619366,2.36619687080383)
--(axis cs:8.73121869782971,2.36698341369629)
--(axis cs:8.76460767946578,2.36655640602112)
--(axis cs:8.79799666110183,2.36493968963623)
--(axis cs:8.8313856427379,2.36216831207275)
--(axis cs:8.86477462437395,2.35828900337219)
--(axis cs:8.89816360601002,2.353360414505)
--(axis cs:8.93155258764608,2.34744954109192)
--(axis cs:8.96494156928214,2.34063291549683)
--(axis cs:8.9983305509182,2.33299374580383)
--(axis cs:9.03171953255426,2.32461953163147)
--(axis cs:9.06510851419032,2.31560516357422)
--(axis cs:9.09849749582638,2.3060462474823)
--(axis cs:9.13188647746244,2.29603886604309)
--(axis cs:9.1652754590985,2.28568172454834)
--(axis cs:9.19866444073456,2.27506971359253)
--(axis cs:9.23205342237062,2.26429629325867)
--(axis cs:9.26544240400668,2.2534511089325)
--(axis cs:9.29883138564274,2.24261927604675)
--(axis cs:9.3322203672788,2.23187851905823)
--(axis cs:9.36560934891486,2.22130227088928)
--(axis cs:9.39899833055092,2.2109580039978)
--(axis cs:9.43238731218698,2.20090532302856)
--(axis cs:9.46577629382304,2.19119763374329)
--(axis cs:9.4991652754591,2.18188238143921)
--(axis cs:9.53255425709516,2.17300033569336)
--(axis cs:9.56594323873122,2.16458606719971)
--(axis cs:9.59933222036728,2.15666937828064)
--(axis cs:9.63272120200334,2.14927697181702)
--(axis cs:9.6661101836394,2.14242887496948)
--(axis cs:9.69949916527546,2.13614368438721)
--(axis cs:9.73288814691152,2.13043689727783)
--(axis cs:9.76627712854758,2.12532234191895)
--(axis cs:9.79966611018364,2.12081146240234)
--(axis cs:9.8330550918197,2.11691617965698)
--(axis cs:9.86644407345576,2.11364722251892)
--(axis cs:9.89983305509182,2.11101460456848)
--(axis cs:9.93322203672788,2.1090292930603)
--(axis cs:9.96661101836394,2.10770273208618)
--(axis cs:10,2.1070454120636)
--(axis cs:10,-2.03439211845398)
--(axis cs:10,-2.03439211845398)
--(axis cs:9.96661101836394,-2.03789615631104)
--(axis cs:9.93322203672788,-2.04014587402344)
--(axis cs:9.89983305509182,-2.04114413261414)
--(axis cs:9.86644407345576,-2.04090571403503)
--(axis cs:9.8330550918197,-2.03945732116699)
--(axis cs:9.79966611018364,-2.0368390083313)
--(axis cs:9.76627712854758,-2.03310203552246)
--(axis cs:9.73288814691152,-2.02830743789673)
--(axis cs:9.69949916527546,-2.02252864837646)
--(axis cs:9.6661101836394,-2.01584625244141)
--(axis cs:9.63272120200334,-2.00835013389587)
--(axis cs:9.59933222036728,-2.00013613700867)
--(axis cs:9.56594323873122,-1.99130547046661)
--(axis cs:9.53255425709516,-1.98196280002594)
--(axis cs:9.4991652754591,-1.97221505641937)
--(axis cs:9.46577629382304,-1.96217024326324)
--(axis cs:9.43238731218698,-1.95193541049957)
--(axis cs:9.39899833055092,-1.94161522388458)
--(axis cs:9.36560934891486,-1.93131053447723)
--(axis cs:9.3322203672788,-1.92111837863922)
--(axis cs:9.29883138564274,-1.911128282547)
--(axis cs:9.26544240400668,-1.90142357349396)
--(axis cs:9.23205342237062,-1.89208042621613)
--(axis cs:9.19866444073456,-1.8831672668457)
--(axis cs:9.1652754590985,-1.87474298477173)
--(axis cs:9.13188647746244,-1.86685812473297)
--(axis cs:9.09849749582638,-1.85955548286438)
--(axis cs:9.06510851419032,-1.85286796092987)
--(axis cs:9.03171953255426,-1.84682297706604)
--(axis cs:8.9983305509182,-1.84143996238708)
--(axis cs:8.96494156928214,-1.83672940731049)
--(axis cs:8.93155258764608,-1.83269810676575)
--(axis cs:8.89816360601002,-1.82934737205505)
--(axis cs:8.86477462437395,-1.82667326927185)
--(axis cs:8.8313856427379,-1.82466840744019)
--(axis cs:8.79799666110183,-1.82332146167755)
--(axis cs:8.76460767946578,-1.82262051105499)
--(axis cs:8.73121869782971,-1.82255172729492)
--(axis cs:8.69782971619366,-1.82309782505035)
--(axis cs:8.66444073455759,-1.82424366474152)
--(axis cs:8.63105175292154,-1.82597136497498)
--(axis cs:8.59766277128547,-1.82826399803162)
--(axis cs:8.56427378964942,-1.83110427856445)
--(axis cs:8.53088480801335,-1.83447408676147)
--(axis cs:8.4974958263773,-1.83835554122925)
--(axis cs:8.46410684474123,-1.84273016452789)
--(axis cs:8.43071786310517,-1.84757769107819)
--(axis cs:8.39732888146911,-1.85287654399872)
--(axis cs:8.36393989983305,-1.85860514640808)
--(axis cs:8.33055091819699,-1.86473751068115)
--(axis cs:8.29716193656093,-1.87124514579773)
--(axis cs:8.26377295492487,-1.87809658050537)
--(axis cs:8.23038397328881,-1.88525664806366)
--(axis cs:8.19699499165275,-1.89268386363983)
--(axis cs:8.16360601001669,-1.90033495426178)
--(axis cs:8.13021702838063,-1.90815854072571)
--(axis cs:8.09682804674457,-1.91609990596771)
--(axis cs:8.06343906510851,-1.92409873008728)
--(axis cs:8.03005008347245,-1.93208801746368)
--(axis cs:7.99666110183639,-1.93999719619751)
--(axis cs:7.96327212020033,-1.94775056838989)
--(axis cs:7.92988313856427,-1.95526671409607)
--(axis cs:7.89649415692821,-1.96246325969696)
--(axis cs:7.86310517529215,-1.96925234794617)
--(axis cs:7.82971619365609,-1.97554576396942)
--(axis cs:7.79632721202003,-1.98125422000885)
--(axis cs:7.76293823038397,-1.98628795146942)
--(axis cs:7.72954924874791,-1.99055850505829)
--(axis cs:7.69616026711185,-1.99397897720337)
--(axis cs:7.66277128547579,-1.996466755867)
--(axis cs:7.62938230383973,-1.9979430437088)
--(axis cs:7.59599332220367,-1.99833393096924)
--(axis cs:7.56260434056761,-1.99757146835327)
--(axis cs:7.52921535893155,-1.99559426307678)
--(axis cs:7.49582637729549,-1.99234914779663)
--(axis cs:7.46243739565943,-1.98779106140137)
--(axis cs:7.42904841402337,-1.98188233375549)
--(axis cs:7.39565943238731,-1.97459328174591)
--(axis cs:7.36227045075125,-1.96590459346771)
--(axis cs:7.32888146911519,-1.95580303668976)
--(axis cs:7.29549248747913,-1.94428670406342)
--(axis cs:7.26210350584307,-1.93135952949524)
--(axis cs:7.22871452420701,-1.91703343391418)
--(axis cs:7.19532554257095,-1.90132820606232)
--(axis cs:7.16193656093489,-1.8842705488205)
--(axis cs:7.12854757929883,-1.86589169502258)
--(axis cs:7.09515859766277,-1.84623050689697)
--(axis cs:7.06176961602671,-1.82533013820648)
--(axis cs:7.02838063439065,-1.80323708057404)
--(axis cs:6.99499165275459,-1.78000164031982)
--(axis cs:6.96160267111853,-1.75567960739136)
--(axis cs:6.92821368948247,-1.73032736778259)
--(axis cs:6.89482470784641,-1.70400440692902)
--(axis cs:6.86143572621035,-1.67677140235901)
--(axis cs:6.82804674457429,-1.64869260787964)
--(axis cs:6.79465776293823,-1.61983203887939)
--(axis cs:6.76126878130217,-1.59025478363037)
--(axis cs:6.72787979966611,-1.56002986431122)
--(axis cs:6.69449081803005,-1.52922415733337)
--(axis cs:6.66110183639399,-1.49790859222412)
--(axis cs:6.62771285475793,-1.46615362167358)
--(axis cs:6.59432387312187,-1.43403255939484)
--(axis cs:6.56093489148581,-1.40162062644958)
--(axis cs:6.52754590984975,-1.36899304389954)
--(axis cs:6.49415692821369,-1.33622932434082)
--(axis cs:6.46076794657763,-1.30341005325317)
--(axis cs:6.42737896494157,-1.27061903476715)
--(axis cs:6.39398998330551,-1.23794186115265)
--(axis cs:6.36060100166945,-1.20546770095825)
--(axis cs:6.32721202003339,-1.17328834533691)
--(axis cs:6.29382303839733,-1.14149940013885)
--(axis cs:6.26043405676127,-1.11019778251648)
--(axis cs:6.22704507512521,-1.07948398590088)
--(axis cs:6.19365609348915,-1.04946255683899)
--(axis cs:6.16026711185309,-1.02023994922638)
--(axis cs:6.12687813021703,-0.99192476272583)
--(axis cs:6.09348914858097,-0.964628577232361)
--(axis cs:6.06010016694491,-0.93846470117569)
--(axis cs:6.02671118530885,-0.913547992706299)
--(axis cs:5.99332220367279,-0.889995396137238)
--(axis cs:5.95993322203673,-0.867922782897949)
--(axis cs:5.92654424040067,-0.847447633743286)
--(axis cs:5.89315525876461,-0.828686118125916)
--(axis cs:5.85976627712855,-0.81175297498703)
--(axis cs:5.82637729549249,-0.796760141849518)
--(axis cs:5.79298831385643,-0.783817291259766)
--(axis cs:5.75959933222037,-0.773028194904327)
--(axis cs:5.72621035058431,-0.764491856098175)
--(axis cs:5.69282136894825,-0.75829941034317)
--(axis cs:5.65943238731219,-0.754533529281616)
--(axis cs:5.62604340567613,-0.753265678882599)
--(axis cs:5.59265442404007,-0.754555583000183)
--(axis cs:5.55926544240401,-0.758448481559753)
--(axis cs:5.52587646076795,-0.764973759651184)
--(axis cs:5.49248747913188,-0.774143099784851)
--(axis cs:5.45909849749582,-0.785949110984802)
--(axis cs:5.42570951585977,-0.800363719463348)
--(axis cs:5.39232053422371,-0.817339062690735)
--(axis cs:5.35893155258765,-0.83680522441864)
--(axis cs:5.32554257095159,-0.858672857284546)
--(axis cs:5.29215358931553,-0.882833003997803)
--(axis cs:5.25876460767947,-0.909159779548645)
--(axis cs:5.22537562604341,-0.937513411045074)
--(axis cs:5.19198664440735,-0.967742085456848)
--(axis cs:5.15859766277129,-0.999685943126678)
--(axis cs:5.12520868113523,-1.03317999839783)
--(axis cs:5.09181969949917,-1.06805884838104)
--(axis cs:5.0584307178631,-1.10415840148926)
--(axis cs:5.02504173622704,-1.14131879806519)
--(axis cs:4.99165275459098,-1.17938649654388)
--(axis cs:4.95826377295492,-1.21821844577789)
--(axis cs:4.92487479131886,-1.25767993927002)
--(axis cs:4.8914858096828,-1.297647356987)
--(axis cs:4.85809682804674,-1.33800840377808)
--(axis cs:4.82470784641068,-1.37866139411926)
--(axis cs:4.79131886477462,-1.41951727867126)
--(axis cs:4.75792988313856,-1.46049523353577)
--(axis cs:4.7245409015025,-1.50152492523193)
--(axis cs:4.69115191986644,-1.54254364967346)
--(axis cs:4.65776293823038,-1.58349871635437)
--(axis cs:4.62437395659432,-1.62434196472168)
--(axis cs:4.59098497495826,-1.66503179073334)
--(axis cs:4.5575959933222,-1.70553112030029)
--(axis cs:4.52420701168614,-1.74580836296082)
--(axis cs:4.49081803005008,-1.78583371639252)
--(axis cs:4.45742904841402,-1.82558059692383)
--(axis cs:4.42404006677796,-1.86502504348755)
--(axis cs:4.3906510851419,-1.90414357185364)
--(axis cs:4.35726210350584,-1.94291639328003)
--(axis cs:4.32387312186978,-1.98132240772247)
--(axis cs:4.29048414023372,-2.01934289932251)
--(axis cs:4.25709515859766,-2.0569589138031)
--(axis cs:4.2237061769616,-2.09415459632874)
--(axis cs:4.19031719532554,-2.13091206550598)
--(axis cs:4.15692821368948,-2.16721534729004)
--(axis cs:4.12353923205342,-2.20304918289185)
--(axis cs:4.09015025041736,-2.23839998245239)
--(axis cs:4.0567612687813,-2.27325320243835)
--(axis cs:4.02337228714524,-2.30759596824646)
--(axis cs:3.98998330550918,-2.34141492843628)
--(axis cs:3.95659432387312,-2.37469935417175)
--(axis cs:3.92320534223706,-2.40743637084961)
--(axis cs:3.889816360601,-2.43961572647095)
--(axis cs:3.85642737896494,-2.47122573852539)
--(axis cs:3.82303839732888,-2.5022554397583)
--(axis cs:3.78964941569282,-2.53269338607788)
--(axis cs:3.75626043405676,-2.56252932548523)
--(axis cs:3.7228714524207,-2.59175086021423)
--(axis cs:3.68948247078464,-2.6203465461731)
--(axis cs:3.65609348914858,-2.6483039855957)
--(axis cs:3.62270450751252,-2.67561101913452)
--(axis cs:3.58931552587646,-2.70225524902344)
--(axis cs:3.5559265442404,-2.7282235622406)
--(axis cs:3.52253756260434,-2.75350379943848)
--(axis cs:3.48914858096828,-2.77808284759521)
--(axis cs:3.45575959933222,-2.80194926261902)
--(axis cs:3.42237061769616,-2.82509231567383)
--(axis cs:3.3889816360601,-2.84750080108643)
--(axis cs:3.35559265442404,-2.86916589736938)
--(axis cs:3.32220367278798,-2.89008021354675)
--(axis cs:3.28881469115192,-2.91023755073547)
--(axis cs:3.25542570951586,-2.92963361740112)
--(axis cs:3.2220367278798,-2.94826555252075)
--(axis cs:3.18864774624374,-2.96613359451294)
--(axis cs:3.15525876460768,-2.983238697052)
--(axis cs:3.12186978297162,-2.99958443641663)
--(axis cs:3.08848080133556,-3.01517581939697)
--(axis cs:3.0550918196995,-3.03001880645752)
--(axis cs:3.02170283806344,-3.04412221908569)
--(axis cs:2.98831385642738,-3.05749464035034)
--(axis cs:2.95492487479132,-3.07014560699463)
--(axis cs:2.92153589315526,-3.08208465576172)
--(axis cs:2.8881469115192,-3.09332251548767)
--(axis cs:2.85475792988314,-3.10386824607849)
--(axis cs:2.82136894824708,-3.11373066902161)
--(axis cs:2.78797996661102,-3.12291836738586)
--(axis cs:2.75459098497496,-3.1314377784729)
--(axis cs:2.7212020033389,-3.13929557800293)
--(axis cs:2.68781302170284,-3.14649653434753)
--(axis cs:2.65442404006678,-3.1530442237854)
--(axis cs:2.62103505843072,-3.15894174575806)
--(axis cs:2.58764607679466,-3.16419219970703)
--(axis cs:2.5542570951586,-3.16879796981812)
--(axis cs:2.52086811352254,-3.17276215553284)
--(axis cs:2.48747913188648,-3.1760892868042)
--(axis cs:2.45409015025042,-3.17878484725952)
--(axis cs:2.42070116861436,-3.18085765838623)
--(axis cs:2.3873121869783,-3.1823194026947)
--(axis cs:2.35392320534224,-3.18318438529968)
--(axis cs:2.32053422370618,-3.1834728717804)
--(axis cs:2.28714524207012,-3.18320918083191)
--(axis cs:2.25375626043406,-3.18242359161377)
--(axis cs:2.220367278798,-3.1811511516571)
--(axis cs:2.18697829716194,-3.1794331073761)
--(axis cs:2.15358931552588,-3.17731618881226)
--(axis cs:2.12020033388982,-3.17485284805298)
--(axis cs:2.08681135225376,-3.17209911346436)
--(axis cs:2.0534223706177,-3.16911482810974)
--(axis cs:2.02003338898164,-3.1659631729126)
--(axis cs:1.98664440734558,-3.16270637512207)
--(axis cs:1.95325542570952,-3.15940713882446)
--(axis cs:1.91986644407345,-3.15612435340881)
--(axis cs:1.88647746243739,-3.15291309356689)
--(axis cs:1.85308848080133,-3.14982104301453)
--(axis cs:1.81969949916527,-3.14688730239868)
--(axis cs:1.78631051752921,-3.14414072036743)
--(axis cs:1.75292153589315,-3.14159846305847)
--(axis cs:1.71953255425709,-3.13926553726196)
--(axis cs:1.68614357262103,-3.13713431358337)
--(axis cs:1.65275459098497,-3.13518404960632)
--(axis cs:1.61936560934891,-3.13338255882263)
--(axis cs:1.58597662771285,-3.13168621063232)
--(axis cs:1.55258764607679,-3.13004302978516)
--(axis cs:1.51919866444073,-3.12839317321777)
--(axis cs:1.48580968280467,-3.12667155265808)
--(axis cs:1.45242070116861,-3.12480926513672)
--(axis cs:1.41903171953255,-3.12273716926575)
--(axis cs:1.38564273789649,-3.12038707733154)
--(axis cs:1.35225375626043,-3.11769485473633)
--(axis cs:1.31886477462437,-3.11460065841675)
--(axis cs:1.28547579298831,-3.11105155944824)
--(axis cs:1.25208681135225,-3.10700368881226)
--(axis cs:1.21869782971619,-3.10242223739624)
--(axis cs:1.18530884808013,-3.09728145599365)
--(axis cs:1.15191986644407,-3.09156894683838)
--(axis cs:1.11853088480801,-3.08528113365173)
--(axis cs:1.08514190317195,-3.07842683792114)
--(axis cs:1.05175292153589,-3.07102560997009)
--(axis cs:1.01836393989983,-3.06310606002808)
--(axis cs:0.984974958263772,-3.0547080039978)
--(axis cs:0.951585976627712,-3.04587745666504)
--(axis cs:0.918196994991652,-3.03666853904724)
--(axis cs:0.884808013355592,-3.02714109420776)
--(axis cs:0.851419031719532,-3.01735877990723)
--(axis cs:0.818030050083472,-3.00738573074341)
--(axis cs:0.784641068447412,-2.99728941917419)
--(axis cs:0.751252086811352,-2.98713302612305)
--(axis cs:0.717863105175292,-2.97697830200195)
--(axis cs:0.684474123539232,-2.966881275177)
--(axis cs:0.651085141903172,-2.95689272880554)
--(axis cs:0.617696160267112,-2.9470546245575)
--(axis cs:0.584307178631052,-2.93740081787109)
--(axis cs:0.55091819699499,-2.92795515060425)
--(axis cs:0.51752921535893,-2.91873073577881)
--(axis cs:0.48414023372287,-2.9097306728363)
--(axis cs:0.45075125208681,-2.90094661712646)
--(axis cs:0.41736227045075,-2.89235973358154)
--(axis cs:0.383973288814691,-2.88393926620483)
--(axis cs:0.350584307178631,-2.87564611434937)
--(axis cs:0.317195325542571,-2.8674304485321)
--(axis cs:0.283806343906511,-2.85923385620117)
--(axis cs:0.250417362270451,-2.85099172592163)
--(axis cs:0.217028380634391,-2.84262990951538)
--(axis cs:0.183639398998331,-2.83407163619995)
--(axis cs:0.150250417362271,-2.82523393630981)
--(axis cs:0.116861435726209,-2.81603193283081)
--(axis cs:0.083472454090149,-2.80637788772583)
--(axis cs:0.0500834724540891,-2.79618310928345)
--(axis cs:0.0166944908180291,-2.78536009788513)
--(axis cs:-0.0166944908180309,-2.77382254600525)
--(axis cs:-0.0500834724540908,-2.76148700714111)
--(axis cs:-0.0834724540901508,-2.74827265739441)
--(axis cs:-0.116861435726211,-2.73410367965698)
--(axis cs:-0.150250417362271,-2.71891021728516)
--(axis cs:-0.183639398998331,-2.70262718200684)
--(axis cs:-0.217028380634391,-2.6851978302002)
--(axis cs:-0.250417362270451,-2.66657161712646)
--(axis cs:-0.283806343906511,-2.64670634269714)
--(axis cs:-0.317195325542571,-2.62556862831116)
--(axis cs:-0.350584307178632,-2.60313272476196)
--(axis cs:-0.383973288814692,-2.5793833732605)
--(axis cs:-0.417362270450752,-2.55431270599365)
--(axis cs:-0.450751252086812,-2.52792358398438)
--(axis cs:-0.484140233722872,-2.50022721290588)
--(axis cs:-0.517529215358932,-2.4712438583374)
--(axis cs:-0.550918196994992,-2.44100332260132)
--(axis cs:-0.584307178631052,-2.40954351425171)
--(axis cs:-0.617696160267112,-2.37691116333008)
--(axis cs:-0.651085141903172,-2.34315967559814)
--(axis cs:-0.684474123539232,-2.30835270881653)
--(axis cs:-0.717863105175292,-2.27255773544312)
--(axis cs:-0.751252086811352,-2.23585081100464)
--(axis cs:-0.784641068447414,-2.19831228256226)
--(axis cs:-0.818030050083474,-2.1600284576416)
--(axis cs:-0.851419031719534,-2.121089220047)
--(axis cs:-0.884808013355594,-2.08158874511719)
--(axis cs:-0.918196994991654,-2.04162216186523)
--(axis cs:-0.951585976627713,-2.00128865242004)
--(axis cs:-0.984974958263773,-1.96068680286407)
--(axis cs:-1.01836393989983,-1.91991567611694)
--(axis cs:-1.05175292153589,-1.87907326221466)
--(axis cs:-1.08514190317195,-1.83825612068176)
--(axis cs:-1.11853088480801,-1.79755806922913)
--(axis cs:-1.15191986644407,-1.75706958770752)
--(axis cs:-1.18530884808013,-1.71687757968903)
--(axis cs:-1.21869782971619,-1.67706286907196)
--(axis cs:-1.25208681135225,-1.63770246505737)
--(axis cs:-1.28547579298831,-1.59886586666107)
--(axis cs:-1.31886477462437,-1.5606175661087)
--(axis cs:-1.35225375626043,-1.52301526069641)
--(axis cs:-1.38564273789649,-1.48610961437225)
--(axis cs:-1.41903171953255,-1.44994497299194)
--(axis cs:-1.45242070116861,-1.41455912590027)
--(axis cs:-1.48580968280467,-1.37998414039612)
--(axis cs:-1.51919866444073,-1.34624660015106)
--(axis cs:-1.55258764607679,-1.31336784362793)
--(axis cs:-1.58597662771285,-1.28136491775513)
--(axis cs:-1.61936560934891,-1.25025153160095)
--(axis cs:-1.65275459098497,-1.2200391292572)
--(axis cs:-1.68614357262104,-1.19073629379272)
--(axis cs:-1.7195325542571,-1.16235041618347)
--(axis cs:-1.75292153589316,-1.13488900661469)
--(axis cs:-1.78631051752922,-1.10835838317871)
--(axis cs:-1.81969949916528,-1.08276534080505)
--(axis cs:-1.85308848080134,-1.05811643600464)
--(axis cs:-1.8864774624374,-1.03441882133484)
--(axis cs:-1.91986644407346,-1.01167941093445)
--(axis cs:-1.95325542570952,-0.989904880523682)
--(axis cs:-1.98664440734558,-0.969101071357727)
--(axis cs:-2.02003338898164,-0.949272930622101)
--(axis cs:-2.0534223706177,-0.930423617362976)
--(axis cs:-2.08681135225376,-0.912554264068604)
--(axis cs:-2.12020033388982,-0.895663142204285)
--(axis cs:-2.15358931552588,-0.879745960235596)
--(axis cs:-2.18697829716194,-0.864794969558716)
--(axis cs:-2.220367278798,-0.850799143314362)
--(axis cs:-2.25375626043406,-0.837744116783142)
--(axis cs:-2.28714524207012,-0.825611650943756)
--(axis cs:-2.32053422370618,-0.814380943775177)
--(axis cs:-2.35392320534224,-0.804027736186981)
--(axis cs:-2.3873121869783,-0.794525384902954)
--(axis cs:-2.42070116861436,-0.785844564437866)
--(axis cs:-2.45409015025042,-0.777954280376434)
--(axis cs:-2.48747913188648,-0.770821928977966)
--(axis cs:-2.52086811352254,-0.764413714408875)
--(axis cs:-2.5542570951586,-0.758694648742676)
--(axis cs:-2.58764607679466,-0.753629565238953)
--(axis cs:-2.62103505843072,-0.74918270111084)
--(axis cs:-2.65442404006678,-0.745318055152893)
--(axis cs:-2.68781302170284,-0.74199914932251)
--(axis cs:-2.7212020033389,-0.739189684391022)
--(axis cs:-2.75459098497496,-0.736852705478668)
--(axis cs:-2.78797996661102,-0.734951019287109)
--(axis cs:-2.82136894824708,-0.733446657657623)
--(axis cs:-2.85475792988314,-0.732300817966461)
--(axis cs:-2.8881469115192,-0.731473624706268)
--(axis cs:-2.92153589315526,-0.730923712253571)
--(axis cs:-2.95492487479132,-0.730607986450195)
--(axis cs:-2.98831385642738,-0.730481564998627)
--(axis cs:-3.02170283806344,-0.730497777462006)
--(axis cs:-3.0550918196995,-0.730607390403748)
--(axis cs:-3.08848080133556,-0.730759143829346)
--(axis cs:-3.12186978297162,-0.730899810791016)
--(axis cs:-3.15525876460768,-0.730973958969116)
--(axis cs:-3.18864774624374,-0.730924963951111)
--(axis cs:-3.2220367278798,-0.730694711208344)
--(axis cs:-3.25542570951586,-0.730224311351776)
--(axis cs:-3.28881469115192,-0.729454696178436)
--(axis cs:-3.32220367278798,-0.728327453136444)
--(axis cs:-3.35559265442404,-0.726785182952881)
--(axis cs:-3.3889816360601,-0.724772691726685)
--(axis cs:-3.42237061769616,-0.722237467765808)
--(axis cs:-3.45575959933222,-0.719130396842957)
--(axis cs:-3.48914858096828,-0.715406835079193)
--(axis cs:-3.52253756260434,-0.711026966571808)
--(axis cs:-3.5559265442404,-0.705956220626831)
--(axis cs:-3.58931552587646,-0.70016622543335)
--(axis cs:-3.62270450751252,-0.693635165691376)
--(axis cs:-3.65609348914858,-0.686347484588623)
--(axis cs:-3.68948247078464,-0.678294718265533)
--(axis cs:-3.7228714524207,-0.669474899768829)
--(axis cs:-3.75626043405676,-0.659892499446869)
--(axis cs:-3.78964941569282,-0.64955860376358)
--(axis cs:-3.82303839732888,-0.638490080833435)
--(axis cs:-3.85642737896494,-0.626709043979645)
--(axis cs:-3.889816360601,-0.614242911338806)
--(axis cs:-3.92320534223706,-0.601122915744781)
--(axis cs:-3.95659432387312,-0.587384164333344)
--(axis cs:-3.98998330550918,-0.573064923286438)
--(axis cs:-4.02337228714524,-0.558205783367157)
--(axis cs:-4.0567612687813,-0.542849063873291)
--(axis cs:-4.09015025041736,-0.527039110660553)
--(axis cs:-4.12353923205342,-0.510820984840393)
--(axis cs:-4.15692821368948,-0.494241237640381)
--(axis cs:-4.19031719532554,-0.477346301078796)
--(axis cs:-4.2237061769616,-0.460184633731842)
--(axis cs:-4.25709515859766,-0.442805469036102)
--(axis cs:-4.29048414023372,-0.425259619951248)
--(axis cs:-4.32387312186978,-0.407599329948425)
--(axis cs:-4.35726210350584,-0.389880120754242)
--(axis cs:-4.3906510851419,-0.372160166501999)
--(axis cs:-4.42404006677796,-0.354501873254776)
--(axis cs:-4.45742904841402,-0.336971253156662)
--(axis cs:-4.49081803005008,-0.319640010595322)
--(axis cs:-4.52420701168614,-0.302585601806641)
--(axis cs:-4.5575959933222,-0.285891801118851)
--(axis cs:-4.59098497495826,-0.269648760557175)
--(axis cs:-4.62437395659432,-0.253952741622925)
--(axis cs:-4.65776293823038,-0.238907843828201)
--(axis cs:-4.69115191986644,-0.224623680114746)
--(axis cs:-4.7245409015025,-0.211215525865555)
--(axis cs:-4.75792988313856,-0.198803186416626)
--(axis cs:-4.79131886477462,-0.187509506940842)
--(axis cs:-4.82470784641068,-0.177458733320236)
--(axis cs:-4.85809682804674,-0.168773829936981)
--(axis cs:-4.8914858096828,-0.161574125289917)
--(axis cs:-4.92487479131886,-0.155972719192505)
--(axis cs:-4.95826377295493,-0.15207314491272)
--(axis cs:-4.99165275459099,-0.149967014789581)
--(axis cs:-5.02504173622705,-0.149730324745178)
--(axis cs:-5.05843071786311,-0.151421964168549)
--(axis cs:-5.09181969949917,-0.155081331729889)
--(axis cs:-5.12520868113523,-0.160726726055145)
--(axis cs:-5.15859766277129,-0.168355286121368)
--(axis cs:-5.19198664440735,-0.1779425740242)
--(axis cs:-5.22537562604341,-0.189443230628967)
--(axis cs:-5.25876460767947,-0.202792227268219)
--(axis cs:-5.29215358931553,-0.217907011508942)
--(axis cs:-5.32554257095159,-0.234689950942993)
--(axis cs:-5.35893155258765,-0.253029406070709)
--(axis cs:-5.39232053422371,-0.272803723812103)
--(axis cs:-5.42570951585977,-0.293883323669434)
--(axis cs:-5.45909849749583,-0.316131412982941)
--(axis cs:-5.49248747913189,-0.339410662651062)
--(axis cs:-5.52587646076795,-0.363580286502838)
--(axis cs:-5.55926544240401,-0.388501405715942)
--(axis cs:-5.59265442404007,-0.414036691188812)
--(axis cs:-5.62604340567613,-0.440054357051849)
--(axis cs:-5.65943238731219,-0.466426610946655)
--(axis cs:-5.69282136894825,-0.493032217025757)
--(axis cs:-5.72621035058431,-0.519756495952606)
--(axis cs:-5.75959933222037,-0.546494126319885)
--(axis cs:-5.79298831385643,-0.57314670085907)
--(axis cs:-5.82637729549249,-0.599624872207642)
--(axis cs:-5.85976627712855,-0.625847935676575)
--(axis cs:-5.89315525876461,-0.65174400806427)
--(axis cs:-5.92654424040067,-0.677250802516937)
--(axis cs:-5.95993322203673,-0.702312707901001)
--(axis cs:-5.99332220367279,-0.726884305477142)
--(axis cs:-6.02671118530885,-0.750926733016968)
--(axis cs:-6.06010016694491,-0.774409055709839)
--(axis cs:-6.09348914858097,-0.797308146953583)
--(axis cs:-6.12687813021703,-0.819605827331543)
--(axis cs:-6.16026711185309,-0.841289818286896)
--(axis cs:-6.19365609348915,-0.862354934215546)
--(axis cs:-6.22704507512521,-0.882799506187439)
--(axis cs:-6.26043405676127,-0.902625381946564)
--(axis cs:-6.29382303839733,-0.921838641166687)
--(axis cs:-6.32721202003339,-0.940448939800262)
--(axis cs:-6.36060100166945,-0.958467841148376)
--(axis cs:-6.39398998330551,-0.975909829139709)
--(axis cs:-6.42737896494157,-0.992790579795837)
--(axis cs:-6.46076794657763,-1.00912761688232)
--(axis cs:-6.49415692821369,-1.02493989467621)
--(axis cs:-6.52754590984975,-1.04024720191956)
--(axis cs:-6.56093489148581,-1.05507040023804)
--(axis cs:-6.59432387312187,-1.06943070888519)
--(axis cs:-6.62771285475793,-1.08335101604462)
--(axis cs:-6.66110183639399,-1.09685373306274)
--(axis cs:-6.69449081803005,-1.10996317863464)
--(axis cs:-6.72787979966611,-1.12270212173462)
--(axis cs:-6.76126878130217,-1.13509571552277)
--(axis cs:-6.79465776293823,-1.14716911315918)
--(axis cs:-6.82804674457429,-1.15894770622253)
--(axis cs:-6.86143572621035,-1.17045640945435)
--(axis cs:-6.89482470784641,-1.18172061443329)
--(axis cs:-6.92821368948247,-1.19276654720306)
--(axis cs:-6.96160267111853,-1.20361864566803)
--(axis cs:-6.99499165275459,-1.21430206298828)
--(axis cs:-7.02838063439065,-1.22483968734741)
--(axis cs:-7.06176961602671,-1.2352546453476)
--(axis cs:-7.09515859766277,-1.24556696414948)
--(axis cs:-7.12854757929883,-1.25579595565796)
--(axis cs:-7.16193656093489,-1.26595866680145)
--(axis cs:-7.19532554257095,-1.27606785297394)
--(axis cs:-7.22871452420701,-1.28613531589508)
--(axis cs:-7.26210350584307,-1.29616796970367)
--(axis cs:-7.29549248747913,-1.30617022514343)
--(axis cs:-7.32888146911519,-1.3161416053772)
--(axis cs:-7.36227045075125,-1.32607865333557)
--(axis cs:-7.39565943238731,-1.33597266674042)
--(axis cs:-7.42904841402337,-1.3458126783371)
--(axis cs:-7.46243739565943,-1.3555828332901)
--(axis cs:-7.49582637729549,-1.36526250839233)
--(axis cs:-7.52921535893155,-1.37482953071594)
--(axis cs:-7.56260434056761,-1.38425827026367)
--(axis cs:-7.59599332220367,-1.39352083206177)
--(axis cs:-7.62938230383973,-1.40258550643921)
--(axis cs:-7.66277128547579,-1.4114236831665)
--(axis cs:-7.69616026711185,-1.42000198364258)
--(axis cs:-7.72954924874791,-1.42828953266144)
--(axis cs:-7.76293823038397,-1.43625617027283)
--(axis cs:-7.79632721202003,-1.44387423992157)
--(axis cs:-7.82971619365609,-1.45111727714539)
--(axis cs:-7.86310517529215,-1.45796430110931)
--(axis cs:-7.89649415692821,-1.46439743041992)
--(axis cs:-7.92988313856427,-1.47040450572968)
--(axis cs:-7.96327212020033,-1.47597789764404)
--(axis cs:-7.99666110183639,-1.481116771698)
--(axis cs:-8.03005008347245,-1.48582684993744)
--(axis cs:-8.06343906510851,-1.49011921882629)
--(axis cs:-8.09682804674457,-1.49401378631592)
--(axis cs:-8.13021702838063,-1.49753510951996)
--(axis cs:-8.16360601001669,-1.50071585178375)
--(axis cs:-8.19699499165275,-1.50359439849854)
--(axis cs:-8.23038397328881,-1.50621461868286)
--(axis cs:-8.26377295492487,-1.508624792099)
--(axis cs:-8.29716193656093,-1.51087856292725)
--(axis cs:-8.33055091819699,-1.5130330324173)
--(axis cs:-8.36393989983305,-1.51514673233032)
--(axis cs:-8.39732888146911,-1.51727986335754)
--(axis cs:-8.43071786310518,-1.51949262619019)
--(axis cs:-8.46410684474124,-1.52184438705444)
--(axis cs:-8.4974958263773,-1.52439212799072)
--(axis cs:-8.53088480801336,-1.52718937397003)
--(axis cs:-8.56427378964942,-1.53028535842896)
--(axis cs:-8.59766277128548,-1.53372263908386)
--(axis cs:-8.63105175292154,-1.53753995895386)
--(axis cs:-8.6644407345576,-1.54176545143127)
--(axis cs:-8.69782971619366,-1.54642271995544)
--(axis cs:-8.73121869782972,-1.55152690410614)
--(axis cs:-8.76460767946578,-1.55708265304565)
--(axis cs:-8.79799666110184,-1.56308889389038)
--(axis cs:-8.8313856427379,-1.56953752040863)
--(axis cs:-8.86477462437396,-1.57640945911407)
--(axis cs:-8.89816360601002,-1.58368420600891)
--(axis cs:-8.93155258764608,-1.59133088588715)
--(axis cs:-8.96494156928214,-1.59931492805481)
--(axis cs:-8.9983305509182,-1.6075986623764)
--(axis cs:-9.03171953255426,-1.61614203453064)
--(axis cs:-9.06510851419032,-1.62490093708038)
--(axis cs:-9.09849749582638,-1.6338324546814)
--(axis cs:-9.13188647746244,-1.64289212226868)
--(axis cs:-9.1652754590985,-1.65203857421875)
--(axis cs:-9.19866444073456,-1.66123127937317)
--(axis cs:-9.23205342237062,-1.67043328285217)
--(axis cs:-9.26544240400668,-1.67961001396179)
--(axis cs:-9.29883138564274,-1.68873131275177)
--(axis cs:-9.3322203672788,-1.69777321815491)
--(axis cs:-9.36560934891486,-1.70671319961548)
--(axis cs:-9.39899833055092,-1.71553516387939)
--(axis cs:-9.43238731218698,-1.72422766685486)
--(axis cs:-9.46577629382304,-1.73278248310089)
--(axis cs:-9.4991652754591,-1.7411949634552)
--(axis cs:-9.53255425709516,-1.74946594238281)
--(axis cs:-9.56594323873122,-1.75759720802307)
--(axis cs:-9.59933222036728,-1.76559376716614)
--(axis cs:-9.63272120200334,-1.77346110343933)
--(axis cs:-9.6661101836394,-1.78120589256287)
--(axis cs:-9.69949916527546,-1.78883588314056)
--(axis cs:-9.73288814691152,-1.79635691642761)
--(axis cs:-9.76627712854758,-1.80377423763275)
--(axis cs:-9.79966611018364,-1.8110898733139)
--(axis cs:-9.8330550918197,-1.81830608844757)
--(axis cs:-9.86644407345576,-1.82541930675507)
--(axis cs:-9.89983305509182,-1.83242547512054)
--(axis cs:-9.93322203672788,-1.83931505680084)
--(axis cs:-9.96661101836394,-1.84607696533203)
--(axis cs:-10,-1.85269713401794)
--cycle;

\path [fill=green!50.0!black, fill opacity=0.1] (axis cs:-10,-1.7327070049524)
--(axis cs:-10,2.28376898373958)
--(axis cs:-9.96661101836394,2.28215095477896)
--(axis cs:-9.93322203672788,2.28107197258996)
--(axis cs:-9.89983305509182,2.28053515200241)
--(axis cs:-9.86644407345576,2.28053319319173)
--(axis cs:-9.8330550918197,2.28104754260309)
--(axis cs:-9.79966611018364,2.28204999122614)
--(axis cs:-9.76627712854758,2.28350307699992)
--(axis cs:-9.73288814691152,2.28536086701137)
--(axis cs:-9.69949916527546,2.28757057880417)
--(axis cs:-9.6661101836394,2.29007314220085)
--(axis cs:-9.63272120200334,2.29280526619986)
--(axis cs:-9.59933222036728,2.29570117567496)
--(axis cs:-9.56594323873122,2.29869316079032)
--(axis cs:-9.53255425709516,2.3017138572064)
--(axis cs:-9.4991652754591,2.30469809119226)
--(axis cs:-9.46577629382304,2.30758338299271)
--(axis cs:-9.43238731218698,2.31031215938329)
--(axis cs:-9.39899833055092,2.31283288617892)
--(axis cs:-9.36560934891486,2.31510086546637)
--(axis cs:-9.3322203672788,2.31707923292788)
--(axis cs:-9.29883138564274,2.31874020819332)
--(axis cs:-9.26544240400668,2.32006520820871)
--(axis cs:-9.23205342237062,2.32104563482201)
--(axis cs:-9.19866444073456,2.32168215891503)
--(axis cs:-9.1652754590985,2.32198546431097)
--(axis cs:-9.13188647746244,2.32197612934461)
--(axis cs:-9.09849749582638,2.32168331786546)
--(axis cs:-9.06510851419032,2.3211446970904)
--(axis cs:-9.03171953255426,2.32040532380586)
--(axis cs:-8.9983305509182,2.31951630994741)
--(axis cs:-8.96494156928214,2.31853396927114)
--(axis cs:-8.93155258764608,2.31751843993293)
--(axis cs:-8.89816360601002,2.31653162239044)
--(axis cs:-8.86477462437396,2.3156364866689)
--(axis cs:-8.8313856427379,2.31489458120189)
--(axis cs:-8.79799666110184,2.31436576782856)
--(axis cs:-8.76460767946578,2.3141040719128)
--(axis cs:-8.73121869782972,2.31415975051881)
--(axis cs:-8.69782971619366,2.3145754724094)
--(axis cs:-8.6644407345576,2.3153854007767)
--(axis cs:-8.63105175292154,2.31661542037514)
--(axis cs:-8.59766277128548,2.31828212428107)
--(axis cs:-8.56427378964942,2.32039091040753)
--(axis cs:-8.53088480801336,2.32293826563522)
--(axis cs:-8.4974958263773,2.32590950728349)
--(axis cs:-8.46410684474124,2.32928149195816)
--(axis cs:-8.43071786310518,2.33302171475474)
--(axis cs:-8.39732888146911,2.33708870809414)
--(axis cs:-8.36393989983305,2.34143521614478)
--(axis cs:-8.33055091819699,2.34600784705583)
--(axis cs:-8.29716193656093,2.35074795594782)
--(axis cs:-8.26377295492487,2.3555944863964)
--(axis cs:-8.23038397328881,2.36048407149782)
--(axis cs:-8.19699499165275,2.3653533914813)
--(axis cs:-8.16360601001669,2.37013937277224)
--(axis cs:-8.13021702838063,2.37478136095475)
--(axis cs:-8.09682804674457,2.37922152137427)
--(axis cs:-8.06343906510851,2.3834064639654)
--(axis cs:-8.03005008347245,2.38728708249297)
--(axis cs:-7.99666110183639,2.39081980359818)
--(axis cs:-7.96327212020033,2.39396674234533)
--(axis cs:-7.92988313856427,2.39669581724433)
--(axis cs:-7.89649415692821,2.39898126027373)
--(axis cs:-7.86310517529215,2.4008035370345)
--(axis cs:-7.82971619365609,2.40214812731879)
--(axis cs:-7.79632721202003,2.40300673694309)
--(axis cs:-7.76293823038397,2.40337518798529)
--(axis cs:-7.72954924874791,2.40325414655562)
--(axis cs:-7.69616026711185,2.40264773154734)
--(axis cs:-7.66277128547579,2.40156322027554)
--(axis cs:-7.62938230383973,2.40001004217616)
--(axis cs:-7.59599332220367,2.39799909778888)
--(axis cs:-7.56260434056761,2.39554246098399)
--(axis cs:-7.52921535893155,2.39265254833896)
--(axis cs:-7.49582637729549,2.38934078399352)
--(axis cs:-7.46243739565943,2.38561817725522)
--(axis cs:-7.42904841402337,2.38149403636854)
--(axis cs:-7.39565943238731,2.37697649811126)
--(axis cs:-7.36227045075125,2.37207142586838)
--(axis cs:-7.32888146911519,2.36678271948063)
--(axis cs:-7.29549248747913,2.36111229157147)
--(axis cs:-7.26210350584307,2.35505976373921)
--(axis cs:-7.22871452420701,2.34862312026716)
--(axis cs:-7.19532554257095,2.34179871087269)
--(axis cs:-7.16193656093489,2.33458160798367)
--(axis cs:-7.12854757929883,2.32696584729914)
--(axis cs:-7.09515859766277,2.31894517825481)
--(axis cs:-7.06176961602671,2.31051268720484)
--(axis cs:-7.02838063439065,2.30166251537654)
--(axis cs:-6.99499165275459,2.29238863790443)
--(axis cs:-6.96160267111853,2.28268651793271)
--(axis cs:-6.92821368948247,2.27255268028208)
--(axis cs:-6.89482470784641,2.26198549503753)
--(axis cs:-6.86143572621035,2.25098514203698)
--(axis cs:-6.82804674457429,2.23955306274943)
--(axis cs:-6.79465776293823,2.22769335354345)
--(axis cs:-6.76126878130217,2.21541150666597)
--(axis cs:-6.72787979966611,2.20271524964626)
--(axis cs:-6.69449081803005,2.18961348591795)
--(axis cs:-6.66110183639399,2.17611695352009)
--(axis cs:-6.62771285475793,2.16223708633791)
--(axis cs:-6.59432387312187,2.14798641061887)
--(axis cs:-6.56093489148581,2.13337827645647)
--(axis cs:-6.52754590984975,2.11842502961419)
--(axis cs:-6.49415692821369,2.10313990028078)
--(axis cs:-6.46076794657763,2.08753506377234)
--(axis cs:-6.42737896494157,2.07162174680396)
--(axis cs:-6.39398998330551,2.05540969173106)
--(axis cs:-6.36060100166945,2.03890757854254)
--(axis cs:-6.32721202003339,2.02212239890381)
--(axis cs:-6.29382303839733,2.00505943479634)
--(axis cs:-6.26043405676127,1.98772144012158)
--(axis cs:-6.22704507512521,1.97011026567552)
--(axis cs:-6.19365609348915,1.95222565342395)
--(axis cs:-6.16026711185309,1.93406592288165)
--(axis cs:-6.12687813021703,1.9156282649977)
--(axis cs:-6.09348914858097,1.89690855515015)
--(axis cs:-6.06010016694491,1.87790243250978)
--(axis cs:-6.02671118530885,1.85860586171367)
--(axis cs:-5.99332220367279,1.8390146982926)
--(axis cs:-5.95993322203673,1.81912563059516)
--(axis cs:-5.92654424040067,1.79893733449849)
--(axis cs:-5.89315525876461,1.77845055822716)
--(axis cs:-5.85976627712855,1.75766868244883)
--(axis cs:-5.82637729549249,1.73659758515985)
--(axis cs:-5.79298831385643,1.71524759674132)
--(axis cs:-5.75959933222037,1.69363291266077)
--(axis cs:-5.72621035058431,1.67177236082212)
--(axis cs:-5.69282136894825,1.64968984355113)
--(axis cs:-5.65943238731219,1.62741321438412)
--(axis cs:-5.62604340567613,1.60497642953143)
--(axis cs:-5.59265442404007,1.58241818811687)
--(axis cs:-5.55926544240401,1.55978259054671)
--(axis cs:-5.52587646076795,1.53711697383619)
--(axis cs:-5.49248747913189,1.51447344725276)
--(axis cs:-5.45909849749583,1.49190722802393)
--(axis cs:-5.42570951585977,1.46947583969503)
--(axis cs:-5.39232053422371,1.44723699432245)
--(axis cs:-5.35893155258765,1.42524876365587)
--(axis cs:-5.32554257095159,1.40356701934357)
--(axis cs:-5.29215358931553,1.38224373350265)
--(axis cs:-5.25876460767947,1.36132637613035)
--(axis cs:-5.22537562604341,1.34085331304991)
--(axis cs:-5.19198664440735,1.32085535550818)
--(axis cs:-5.15859766277129,1.30135244900941)
--(axis cs:-5.12520868113523,1.28235273628716)
--(axis cs:-5.09181969949917,1.26385142096447)
--(axis cs:-5.05843071786311,1.24583134231993)
--(axis cs:-5.02504173622705,1.22826280443873)
--(axis cs:-4.99165275459099,1.21110456007342)
--(axis cs:-4.95826377295493,1.1943041104128)
--(axis cs:-4.92487479131886,1.17780210935647)
--(axis cs:-4.8914858096828,1.16153241608948)
--(axis cs:-4.85809682804674,1.14542589610119)
--(axis cs:-4.82470784641068,1.12941280543937)
--(axis cs:-4.79131886477462,1.1134247974338)
--(axis cs:-4.75792988313856,1.09739875581109)
--(axis cs:-4.7245409015025,1.08127751025029)
--(axis cs:-4.69115191986644,1.06501295943347)
--(axis cs:-4.65776293823038,1.04856602353002)
--(axis cs:-4.62437395659432,1.03190905464832)
--(axis cs:-4.59098497495826,1.01502538670819)
--(axis cs:-4.5575959933222,0.997910497680153)
--(axis cs:-4.52420701168614,0.980570203965595)
--(axis cs:-4.49081803005008,0.963021805028967)
--(axis cs:-4.45742904841402,0.945292582198799)
--(axis cs:-4.42404006677796,0.927418919711466)
--(axis cs:-4.3906510851419,0.90944530519378)
--(axis cs:-4.35726210350584,0.891421940955593)
--(axis cs:-4.32387312186978,0.87340528028126)
--(axis cs:-4.29048414023372,0.855455313802191)
--(axis cs:-4.25709515859766,0.837634971862668)
--(axis cs:-4.2237061769616,0.820007454874786)
--(axis cs:-4.19031719532554,0.802636509760932)
--(axis cs:-4.15692821368948,0.785584809212781)
--(axis cs:-4.12353923205342,0.768912342298724)
--(axis cs:-4.09015025041736,0.752675741483239)
--(axis cs:-4.0567612687813,0.736928077288537)
--(axis cs:-4.02337228714524,0.721717592495756)
--(axis cs:-3.98998330550918,0.707087803620807)
--(axis cs:-3.95659432387312,0.693076300703803)
--(axis cs:-3.92320534223706,0.679715960142783)
--(axis cs:-3.889816360601,0.667033526472786)
--(axis cs:-3.85642737896494,0.655050599577728)
--(axis cs:-3.82303839732888,0.64378350311401)
--(axis cs:-3.78964941569282,0.633243601404992)
--(axis cs:-3.75626043405676,0.623437211283714)
--(axis cs:-3.7228714524207,0.614366556250403)
--(axis cs:-3.68948247078464,0.606029421087127)
--(axis cs:-3.65609348914858,0.598419702589559)
--(axis cs:-3.62270450751252,0.591527536227254)
--(axis cs:-3.58931552587646,0.585339809899467)
--(axis cs:-3.5559265442404,0.579839798086558)
--(axis cs:-3.52253756260434,0.57500772392541)
--(axis cs:-3.48914858096828,0.57082043351994)
--(axis cs:-3.45575959933222,0.567251624992865)
--(axis cs:-3.42237061769616,0.56427163282983)
--(axis cs:-3.3889816360601,0.561847690170153)
--(axis cs:-3.35559265442404,0.559943435692694)
--(axis cs:-3.32220367278798,0.558519060276514)
--(axis cs:-3.28881469115192,0.557531223128646)
--(axis cs:-3.25542570951586,0.556933187211675)
--(axis cs:-3.2220367278798,0.556674445701402)
--(axis cs:-3.18864774624374,0.556701554403336)
--(axis cs:-3.15525876460768,0.556957481598596)
--(axis cs:-3.12186978297162,0.557382577351712)
--(axis cs:-3.08848080133556,0.557914985510552)
--(axis cs:-3.0550918196995,0.558490490981562)
--(axis cs:-3.02170283806344,0.559043878938848)
--(axis cs:-2.98831385642738,0.559509150327352)
--(axis cs:-2.95492487479132,0.559820455552294)
--(axis cs:-2.92153589315526,0.559912959411171)
--(axis cs:-2.8881469115192,0.559723697436418)
--(axis cs:-2.85475792988314,0.559192401548265)
--(axis cs:-2.82136894824708,0.558262335865739)
--(axis cs:-2.78797996661102,0.556881455336178)
--(axis cs:-2.75459098497496,0.555002953710953)
--(axis cs:-2.7212020033389,0.552586105498919)
--(axis cs:-2.68781302170284,0.549596864483386)
--(axis cs:-2.65442404006678,0.546008735538211)
--(axis cs:-2.62103505843072,0.541802858469508)
--(axis cs:-2.58764607679466,0.536968636779014)
--(axis cs:-2.5542570951586,0.53150399364285)
--(axis cs:-2.52086811352254,0.525415016580303)
--(axis cs:-2.48747913188648,0.518716777850497)
--(axis cs:-2.45409015025042,0.511432308727008)
--(axis cs:-2.42070116861436,0.503593051776775)
--(axis cs:-2.3873121869783,0.495238229329023)
--(axis cs:-2.35392320534224,0.486414483205749)
--(axis cs:-2.32053422370618,0.477175521249487)
--(axis cs:-2.28714524207012,0.4675816441477)
--(axis cs:-2.25375626043406,0.457699198812685)
--(axis cs:-2.220367278798,0.447600302528537)
--(axis cs:-2.18697829716194,0.437362127951776)
--(axis cs:-2.15358931552588,0.427066827791892)
--(axis cs:-2.12020033388982,0.41680094427587)
--(axis cs:-2.08681135225376,0.406655132734405)
--(axis cs:-2.0534223706177,0.396724164840355)
--(axis cs:-2.02003338898164,0.387106107516112)
--(axis cs:-1.98664440734558,0.37790256060763)
--(axis cs:-1.95325542570952,0.369218077867306)
--(axis cs:-1.91986644407346,0.361159876440912)
--(axis cs:-1.8864774624374,0.353837128694313)
--(axis cs:-1.85308848080134,0.34736053099915)
--(axis cs:-1.81969949916528,0.341841128279968)
--(axis cs:-1.78631051752922,0.337389808923703)
--(axis cs:-1.75292153589316,0.334115484021825)
--(axis cs:-1.7195325542571,0.332123939122224)
--(axis cs:-1.68614357262104,0.331516329029125)
--(axis cs:-1.65275459098497,0.33238722882897)
--(axis cs:-1.61936560934891,0.334822874524541)
--(axis cs:-1.58597662771285,0.338899202368826)
--(axis cs:-1.55258764607679,0.344680360583398)
--(axis cs:-1.51919866444073,0.352216731298083)
--(axis cs:-1.48580968280467,0.361543358309978)
--(axis cs:-1.45242070116861,0.372678793596514)
--(axis cs:-1.41903171953255,0.385624081015468)
--(axis cs:-1.38564273789649,0.400361582223821)
--(axis cs:-1.35225375626043,0.41685504966428)
--(axis cs:-1.31886477462437,0.435048975437295)
--(axis cs:-1.28547579298831,0.454868901185007)
--(axis cs:-1.25208681135225,0.476222066235801)
--(axis cs:-1.21869782971619,0.498997110541916)
--(axis cs:-1.18530884808013,0.523066146395559)
--(axis cs:-1.15191986644407,0.54828483291544)
--(axis cs:-1.11853088480801,0.574493994635785)
--(axis cs:-1.08514190317195,0.601520858465565)
--(axis cs:-1.05175292153589,0.629180465373251)
--(axis cs:-1.01836393989983,0.657277154854444)
--(axis cs:-0.984974958263773,0.685606208597953)
--(axis cs:-0.951585976627713,0.713955540399)
--(axis cs:-0.918196994991654,0.742107158509973)
--(axis cs:-0.884808013355594,0.769839214577047)
--(axis cs:-0.851419031719534,0.796927615374966)
--(axis cs:-0.818030050083474,0.82314734222014)
--(axis cs:-0.784641068447414,0.848274938695002)
--(axis cs:-0.751252086811352,0.87208944292792)
--(axis cs:-0.717863105175292,0.894374602935299)
--(axis cs:-0.684474123539232,0.91492008111227)
--(axis cs:-0.651085141903172,0.933523542979664)
--(axis cs:-0.617696160267112,0.949991554824661)
--(axis cs:-0.584307178631052,0.964141615460528)
--(axis cs:-0.550918196994992,0.975803217752078)
--(axis cs:-0.517529215358932,0.984819170597896)
--(axis cs:-0.484140233722872,0.991046724685532)
--(axis cs:-0.450751252086812,0.994358926000644)
--(axis cs:-0.417362270450752,0.994645245972842)
--(axis cs:-0.383973288814692,0.991812760225661)
--(axis cs:-0.350584307178632,0.985786466202486)
--(axis cs:-0.317195325542571,0.976510221422784)
--(axis cs:-0.283806343906511,0.963947126504678)
--(axis cs:-0.250417362270451,0.94807963893567)
--(axis cs:-0.217028380634391,0.928909852845296)
--(axis cs:-0.183639398998331,0.906459526411718)
--(axis cs:-0.150250417362271,0.880769838700515)
--(axis cs:-0.116861435726211,0.851901058870192)
--(axis cs:-0.0834724540901508,0.819932022824015)
--(axis cs:-0.0500834724540908,0.784959685736526)
--(axis cs:-0.0166944908180309,0.747098012702369)
--(axis cs:0.0166944908180291,0.706477213806578)
--(axis cs:0.0500834724540891,0.663242528423157)
--(axis cs:0.083472454090149,0.61755290326515)
--(axis cs:0.116861435726209,0.569579621201983)
--(axis cs:0.150250417362271,0.519504678858065)
--(axis cs:0.183639398998331,0.467518886856993)
--(axis cs:0.217028380634391,0.413820398415206)
--(axis cs:0.250417362270451,0.3586123400719)
--(axis cs:0.283806343906511,0.302100836300862)
--(axis cs:0.317195325542571,0.244493271958918)
--(axis cs:0.350584307178631,0.185995412446846)
--(axis cs:0.383973288814691,0.126809760904935)
--(axis cs:0.41736227045075,0.0671333554319502)
--(axis cs:0.45075125208681,0.00715520857555352)
--(axis cs:0.48414023372287,-0.0529452243596793)
--(axis cs:0.51752921535893,-0.112999794761454)
--(axis cs:0.55091819699499,-0.172853992475372)
--(axis cs:0.584307178631052,-0.232367036974861)
--(axis cs:0.617696160267112,-0.291414079666491)
--(axis cs:0.651085141903172,-0.349886259681434)
--(axis cs:0.684474123539232,-0.407691035962715)
--(axis cs:0.717863105175292,-0.464752021143529)
--(axis cs:0.751252086811352,-0.521008564144332)
--(axis cs:0.784641068447412,-0.576414418150079)
--(axis cs:0.818030050083472,-0.630936890314501)
--(axis cs:0.851419031719532,-0.684554950561838)
--(axis cs:0.884808013355592,-0.737257364899405)
--(axis cs:0.918196994991652,-0.789040674409527)
--(axis cs:0.951585976627712,-0.839906896915859)
--(axis cs:0.984974958263772,-0.889861720153607)
--(axis cs:1.01836393989983,-0.938911707666352)
--(axis cs:1.05175292153589,-0.987062972038389)
--(axis cs:1.08514190317195,-1.03431898847138)
--(axis cs:1.11853088480801,-1.08067923114108)
--(axis cs:1.15191986644407,-1.12613753556275)
--(axis cs:1.18530884808013,-1.17068145043338)
--(axis cs:1.21869782971619,-1.21429129978288)
--(axis cs:1.25208681135225,-1.25694002939746)
--(axis cs:1.28547579298831,-1.29859305084777)
--(axis cs:1.31886477462437,-1.33920813291711)
--(axis cs:1.35225375626043,-1.37873693183895)
--(axis cs:1.38564273789649,-1.41712507707058)
--(axis cs:1.41903171953255,-1.45431366085884)
--(axis cs:1.45242070116861,-1.49024051242398)
--(axis cs:1.48580968280467,-1.52484180197401)
--(axis cs:1.51919866444073,-1.55805410379999)
--(axis cs:1.55258764607679,-1.58981588132336)
--(axis cs:1.58597662771285,-1.6200697729654)
--(axis cs:1.61936560934891,-1.64876439005218)
--(axis cs:1.65275459098497,-1.67585619449582)
--(axis cs:1.68614357262103,-1.70131133058883)
--(axis cs:1.71953255425709,-1.72510690754017)
--(axis cs:1.75292153589315,-1.7472320064334)
--(axis cs:1.78631051752921,-1.76768848996516)
--(axis cs:1.81969949916527,-1.78649122188143)
--(axis cs:1.85308848080133,-1.80366765994397)
--(axis cs:1.88647746243739,-1.81925708980135)
--(axis cs:1.91986644407345,-1.83330951126596)
--(axis cs:1.95325542570952,-1.84588406680398)
--(axis cs:1.98664440734558,-1.85704716447949)
--(axis cs:2.02003338898164,-1.86687051468676)
--(axis cs:2.0534223706177,-1.87542896952945)
--(axis cs:2.08681135225376,-1.88279841688097)
--(axis cs:2.12020033388982,-1.8890540627832)
--(axis cs:2.15358931552588,-1.89426839985421)
--(axis cs:2.18697829716194,-1.89851007923524)
--(axis cs:2.220367278798,-1.90184207899396)
--(axis cs:2.25375626043406,-1.90432154461241)
--(axis cs:2.28714524207012,-1.90599835829358)
--(axis cs:2.32053422370618,-1.90691553764314)
--(axis cs:2.35392320534224,-1.9071083696372)
--(axis cs:2.3873121869783,-1.90660538589261)
--(axis cs:2.42070116861436,-1.90542771523004)
--(axis cs:2.45409015025042,-1.9035904442139)
--(axis cs:2.48747913188648,-1.90110276491887)
--(axis cs:2.52086811352254,-1.89796874103307)
--(axis cs:2.5542570951586,-1.89418829071544)
--(axis cs:2.58764607679466,-1.88975776454704)
--(axis cs:2.62103505843072,-1.8846706379066)
--(axis cs:2.65442404006678,-1.87891875331508)
--(axis cs:2.68781302170284,-1.87249255913436)
--(axis cs:2.7212020033389,-1.86538208403072)
--(axis cs:2.75459098497496,-1.85757731830572)
--(axis cs:2.78797996661102,-1.84906884310419)
--(axis cs:2.82136894824708,-1.83984800716342)
--(axis cs:2.85475792988314,-1.82990742944137)
--(axis cs:2.8881469115192,-1.81924114861252)
--(axis cs:2.92153589315526,-1.8078443369905)
--(axis cs:2.95492487479132,-1.79571405748259)
--(axis cs:2.98831385642738,-1.78284819137119)
--(axis cs:3.02170283806344,-1.76924627972466)
--(axis cs:3.0550918196995,-1.7549086159237)
--(axis cs:3.08848080133556,-1.73983661761972)
--(axis cs:3.12186978297162,-1.72403212106689)
--(axis cs:3.15525876460768,-1.70749764644163)
--(axis cs:3.18864774624374,-1.69023573980082)
--(axis cs:3.2220367278798,-1.67224916154158)
--(axis cs:3.25542570951586,-1.65354111700718)
--(axis cs:3.28881469115192,-1.63411397416062)
--(axis cs:3.32220367278798,-1.61397083641344)
--(axis cs:3.35559265442404,-1.59311404480635)
--(axis cs:3.3889816360601,-1.57154660914525)
--(axis cs:3.42237061769616,-1.54927102300834)
--(axis cs:3.45575959933222,-1.52629049028964)
--(axis cs:3.48914858096828,-1.5026081078469)
--(axis cs:3.52253756260434,-1.47822791160456)
--(axis cs:3.5559265442404,-1.45315409909811)
--(axis cs:3.58931552587646,-1.42739213747768)
--(axis cs:3.62270450751252,-1.40094775634844)
--(axis cs:3.65609348914858,-1.37382801492467)
--(axis cs:3.68948247078464,-1.34604117453644)
--(axis cs:3.7228714524207,-1.31759578288465)
--(axis cs:3.75626043405676,-1.28850224876808)
--(axis cs:3.78964941569282,-1.25877110166413)
--(axis cs:3.82303839732888,-1.22841441110177)
--(axis cs:3.85642737896494,-1.19744436524976)
--(axis cs:3.889816360601,-1.16587436656269)
--(axis cs:3.92320534223706,-1.13371765234765)
--(axis cs:3.95659432387312,-1.10098846674802)
--(axis cs:3.98998330550918,-1.06770051616712)
--(axis cs:4.02337228714524,-1.0338683719894)
--(axis cs:4.0567612687813,-0.999505700984124)
--(axis cs:4.09015025041736,-0.964626819348711)
--(axis cs:4.12353923205342,-0.929245616213612)
--(axis cs:4.15692821368948,-0.893376313267812)
--(axis cs:4.19031719532554,-0.857031739157537)
--(axis cs:4.2237061769616,-0.820226213645252)
--(axis cs:4.25709515859766,-0.782973541600428)
--(axis cs:4.29048414023372,-0.745288482596128)
--(axis cs:4.32387312186978,-0.707184449966795)
--(axis cs:4.35726210350584,-0.668677187122395)
--(axis cs:4.3906510851419,-0.629782223752433)
--(axis cs:4.42404006677796,-0.590516501816663)
--(axis cs:4.45742904841402,-0.55089607469132)
--(axis cs:4.49081803005008,-0.510939200590583)
--(axis cs:4.52420701168614,-0.47066420968601)
--(axis cs:4.5575959933222,-0.430089696149454)
--(axis cs:4.59098497495826,-0.389235013551085)
--(axis cs:4.62437395659432,-0.348116984963568)
--(axis cs:4.65776293823038,-0.306753837328607)
--(axis cs:4.69115191986644,-0.265161112004902)
--(axis cs:4.7245409015025,-0.223353172168528)
--(axis cs:4.75792988313856,-0.181339224394569)
--(axis cs:4.79131886477462,-0.139127014419898)
--(axis cs:4.82470784641068,-0.0967185240136624)
--(axis cs:4.85809682804674,-0.0541115250741369)
--(axis cs:4.8914858096828,-0.0112959526150702)
--(axis cs:4.92487479131886,0.0317430089234325)
--(axis cs:4.95826377295492,0.0750273761360596)
--(axis cs:4.99165275459098,0.118585761054481)
--(axis cs:5.02504173622704,0.162452834698907)
--(axis cs:5.0584307178631,0.206670644878567)
--(axis cs:5.09181969949917,0.251283925197848)
--(axis cs:5.12520868113523,0.29634098863408)
--(axis cs:5.15859766277129,0.341890735089001)
--(axis cs:5.19198664440735,0.387982481547793)
--(axis cs:5.22537562604341,0.434659478462511)
--(axis cs:5.25876460767947,0.481958895454122)
--(axis cs:5.29215358931553,0.529907987291076)
--(axis cs:5.32554257095159,0.578523200209229)
--(axis cs:5.35893155258765,0.62780459820489)
--(axis cs:5.39232053422371,0.677736408414635)
--(axis cs:5.42570951585977,0.728285301953847)
--(axis cs:5.45909849749582,0.779398696050954)
--(axis cs:5.49248747913188,0.831007872525655)
--(axis cs:5.52587646076795,0.88302453513877)
--(axis cs:5.55926544240401,0.935344615430402)
--(axis cs:5.59265442404007,0.987848632426723)
--(axis cs:5.62604340567613,1.04040703638563)
--(axis cs:5.65943238731219,1.09287729477872)
--(axis cs:5.69282136894825,1.14511005657008)
--(axis cs:5.72621035058431,1.19694881391627)
--(axis cs:5.75959933222037,1.24823727326035)
--(axis cs:5.79298831385643,1.29881477456065)
--(axis cs:5.82637729549249,1.34852307003649)
--(axis cs:5.85976627712855,1.39720702784028)
--(axis cs:5.89315525876461,1.44471541045286)
--(axis cs:5.92654424040067,1.49090554419197)
--(axis cs:5.95993322203673,1.53564069689199)
--(axis cs:5.99332220367279,1.57879404270112)
--(axis cs:6.02671118530885,1.62024840354192)
--(axis cs:6.06010016694491,1.65989918150314)
--(axis cs:6.09348914858097,1.69765284221036)
--(axis cs:6.12687813021703,1.73342865808247)
--(axis cs:6.16026711185309,1.7671586425896)
--(axis cs:6.19365609348915,1.79879020697434)
--(axis cs:6.22704507512521,1.82828266583045)
--(axis cs:6.26043405676127,1.85561008540695)
--(axis cs:6.29382303839733,1.88076000136996)
--(axis cs:6.32721202003339,1.90373383282054)
--(axis cs:6.36060100166945,1.92454695365591)
--(axis cs:6.39398998330551,1.94322650386302)
--(axis cs:6.42737896494157,1.9598124581745)
--(axis cs:6.46076794657763,1.97435637171341)
--(axis cs:6.49415692821369,1.98692091210894)
--(axis cs:6.52754590984975,1.99757855432496)
--(axis cs:6.56093489148581,2.00641028926904)
--(axis cs:6.59432387312187,2.01350554713164)
--(axis cs:6.62771285475793,2.0189606502116)
--(axis cs:6.66110183639399,2.0228772936486)
--(axis cs:6.69449081803005,2.02536221202179)
--(axis cs:6.72787979966611,2.02652514474758)
--(axis cs:6.76126878130217,2.02647825848886)
--(axis cs:6.79465776293823,2.02533525004087)
--(axis cs:6.82804674457429,2.02320980126112)
--(axis cs:6.86143572621035,2.02021458909531)
--(axis cs:6.89482470784641,2.01646096327603)
--(axis cs:6.92821368948247,2.01205750611098)
--(axis cs:6.96160267111853,2.00710968784398)
--(axis cs:6.99499165275459,2.00171937321385)
--(axis cs:7.02838063439065,1.99598349301839)
--(axis cs:7.06176961602671,1.98999492169861)
--(axis cs:7.09515859766277,1.98384141893258)
--(axis cs:7.12854757929883,1.97760501190777)
--(axis cs:7.16193656093489,1.97136327065869)
--(axis cs:7.19532554257095,1.96518800249729)
--(axis cs:7.22871452420701,1.95914559456689)
--(axis cs:7.26210350584307,1.95329778058001)
--(axis cs:7.29549248747913,1.94770078063265)
--(axis cs:7.32888146911519,1.94240657044914)
--(axis cs:7.36227045075125,1.93746210569075)
--(axis cs:7.39565943238731,1.93290989284402)
--(axis cs:7.42904841402337,1.92878823924328)
--(axis cs:7.46243739565943,1.9251316058707)
--(axis cs:7.49582637729549,1.9219700991448)
--(axis cs:7.52921535893155,1.91932935541676)
--(axis cs:7.56260434056761,1.91723240515263)
--(axis cs:7.59599332220367,1.91569710070511)
--(axis cs:7.62938230383973,1.91473771193475)
--(axis cs:7.66277128547579,1.91436431421462)
--(axis cs:7.69616026711185,1.91458194269525)
--(axis cs:7.72954924874791,1.91539210384463)
--(axis cs:7.76293823038397,1.91679081818662)
--(axis cs:7.79632721202003,1.91876892373828)
--(axis cs:7.82971619365609,1.92131210788893)
--(axis cs:7.86310517529215,1.92440059807866)
--(axis cs:7.89649415692821,1.9280086953448)
--(axis cs:7.92988313856427,1.9321049931699)
--(axis cs:7.96327212020033,1.93665202917199)
--(axis cs:7.99666110183639,1.94160689892324)
--(axis cs:8.03005008347245,1.94692010053704)
--(axis cs:8.06343906510851,1.95253789877779)
--(axis cs:8.09682804674457,1.9584005201396)
--(axis cs:8.13021702838063,1.96444401460172)
--(axis cs:8.16360601001669,1.97060076611695)
--(axis cs:8.19699499165275,1.97679976160493)
--(axis cs:8.23038397328881,1.98296754489922)
--(axis cs:8.26377295492487,1.98902996792321)
--(axis cs:8.29716193656093,1.99491224873981)
--(axis cs:8.33055091819699,2.0005409817976)
--(axis cs:8.36393989983305,2.00584466884322)
--(axis cs:8.39732888146911,2.01075497544776)
--(axis cs:8.43071786310517,2.01520852115737)
--(axis cs:8.46410684474123,2.0191475056954)
--(axis cs:8.4974958263773,2.02252087778486)
--(axis cs:8.53088480801335,2.02528519651398)
--(axis cs:8.56427378964942,2.02740577505307)
--(axis cs:8.59766277128547,2.02885732708786)
--(axis cs:8.63105175292154,2.02962398539569)
--(axis cs:8.66444073455759,2.02970102034184)
--(axis cs:8.69782971619366,2.02909301342545)
--(axis cs:8.73121869782971,2.02781548525491)
--(axis cs:8.76460767946578,2.0258937819996)
--(axis cs:8.79799666110183,2.02336271386328)
--(axis cs:8.8313856427379,2.02026598909985)
--(axis cs:8.86477462437395,2.01665518940983)
--(axis cs:8.89816360601002,2.01258852539863)
--(axis cs:8.93155258764608,2.00813009768803)
--(axis cs:8.96494156928214,2.00334755618544)
--(axis cs:8.9983305509182,1.99831168937105)
--(axis cs:9.03171953255426,1.99309415507207)
--(axis cs:9.06510851419032,1.98776633839281)
--(axis cs:9.09849749582638,1.98239783394769)
--(axis cs:9.13188647746244,1.97705450281994)
--(axis cs:9.1652754590985,1.9717980185254)
--(axis cs:9.19866444073456,1.96668406589759)
--(axis cs:9.23205342237062,1.96176182721023)
--(axis cs:9.26544240400668,1.95707300090079)
--(axis cs:9.29883138564274,1.95265184512557)
--(axis cs:9.3322203672788,1.94852394585313)
--(axis cs:9.36560934891486,1.94470779570882)
--(axis cs:9.39899833055092,1.94121371432299)
--(axis cs:9.43238731218698,1.93804556054402)
--(axis cs:9.46577629382304,1.93520051520398)
--(axis cs:9.4991652754591,1.932670875912)
--(axis cs:9.53255425709516,1.93044418347384)
--(axis cs:9.56594323873122,1.9285050932958)
--(axis cs:9.59933222036728,1.9268363417946)
--(axis cs:9.63272120200334,1.92542026365729)
--(axis cs:9.6661101836394,1.92423897499554)
--(axis cs:9.69949916527546,1.92327655602038)
--(axis cs:9.73288814691152,1.9225204245059)
--(axis cs:9.76627712854758,1.92196078426843)
--(axis cs:9.79966611018364,1.92159254722305)
--(axis cs:9.8330550918197,1.92141562423882)
--(axis cs:9.86644407345576,1.92143570767985)
--(axis cs:9.89983305509182,1.92166404410661)
--(axis cs:9.93322203672788,1.92211828565764)
--(axis cs:9.96661101836394,1.92282176639542)
--(axis cs:10,1.92380342923674)
--(axis cs:10,-1.71724690251622)
--(axis cs:10,-1.71724690251622)
--(axis cs:9.96661101836394,-1.72798163305625)
--(axis cs:9.93322203672788,-1.7376694758104)
--(axis cs:9.89983305509182,-1.74628463446558)
--(axis cs:9.86644407345576,-1.75381777616487)
--(axis cs:9.8330550918197,-1.76027393869338)
--(axis cs:9.79966611018364,-1.76567501045771)
--(axis cs:9.76627712854758,-1.77005759000485)
--(axis cs:9.73288814691152,-1.77347237766368)
--(axis cs:9.69949916527546,-1.7759846371764)
--(axis cs:9.6661101836394,-1.77767190555446)
--(axis cs:9.63272120200334,-1.77862314703496)
--(axis cs:9.59933222036728,-1.77893745573984)
--(axis cs:9.56594323873122,-1.7787216797366)
--(axis cs:9.53255425709516,-1.77808936951067)
--(axis cs:9.4991652754591,-1.7771588067463)
--(axis cs:9.46577629382304,-1.77605053637257)
--(axis cs:9.43238731218698,-1.77488537674178)
--(axis cs:9.39899833055092,-1.77378333031291)
--(axis cs:9.36560934891486,-1.77286016765181)
--(axis cs:9.3322203672788,-1.7722276042849)
--(axis cs:9.29883138564274,-1.7719896565956)
--(axis cs:9.26544240400668,-1.77224216856842)
--(axis cs:9.23205342237062,-1.77307192523246)
--(axis cs:9.19866444073456,-1.77455488710535)
--(axis cs:9.1652754590985,-1.77675599352554)
--(axis cs:9.13188647746244,-1.77972890049713)
--(axis cs:9.09849749582638,-1.78351460549668)
--(axis cs:9.06510851419032,-1.78814314793023)
--(axis cs:9.03171953255426,-1.79363368737588)
--(axis cs:8.9983305509182,-1.79999383563716)
--(axis cs:8.96494156928214,-1.80722159754904)
--(axis cs:8.93155258764608,-1.81530606165607)
--(axis cs:8.89816360601002,-1.82422819754388)
--(axis cs:8.86477462437395,-1.83396188797055)
--(axis cs:8.8313856427379,-1.84447452614199)
--(axis cs:8.79799666110183,-1.85572917010369)
--(axis cs:8.76460767946578,-1.86768444798375)
--(axis cs:8.73121869782971,-1.88029636140265)
--(axis cs:8.69782971619366,-1.89351806433974)
--(axis cs:8.66444073455759,-1.90730080820295)
--(axis cs:8.63105175292154,-1.92159651587989)
--(axis cs:8.59766277128547,-1.93635412572239)
--(axis cs:8.56427378964942,-1.95152355433779)
--(axis cs:8.53088480801335,-1.96705393886671)
--(axis cs:8.4974958263773,-1.9828942074541)
--(axis cs:8.46410684474123,-1.99899307497817)
--(axis cs:8.43071786310517,-2.01529818174229)
--(axis cs:8.39732888146911,-2.03175649493407)
--(axis cs:8.36393989983305,-2.04831449354477)
--(axis cs:8.33055091819699,-2.06491655906858)
--(axis cs:8.29716193656093,-2.08150439355693)
--(axis cs:8.26377295492487,-2.09801836683278)
--(axis cs:8.23038397328881,-2.11439587037348)
--(axis cs:8.19699499165275,-2.13057103331056)
--(axis cs:8.16360601001669,-2.14647524180469)
--(axis cs:8.13021702838063,-2.16203654410721)
--(axis cs:8.09682804674457,-2.17717902859417)
--(axis cs:8.06343906510851,-2.19182538023478)
--(axis cs:8.03005008347245,-2.20589373835633)
--(axis cs:7.99666110183639,-2.2192999408588)
--(axis cs:7.96327212020033,-2.23195869208913)
--(axis cs:7.92988313856427,-2.24378200114309)
--(axis cs:7.89649415692821,-2.25468203942048)
--(axis cs:7.86310517529215,-2.26457056616216)
--(axis cs:7.82971619365609,-2.2733610472064)
--(axis cs:7.79632721202003,-2.28096714095143)
--(axis cs:7.76293823038397,-2.28730715444884)
--(axis cs:7.72954924874791,-2.29230187182997)
--(axis cs:7.69616026711185,-2.29587760462152)
--(axis cs:7.66277128547579,-2.29796563482407)
--(axis cs:7.62938230383973,-2.29850368620307)
--(axis cs:7.59599332220367,-2.29743714930733)
--(axis cs:7.56260434056761,-2.29471859572501)
--(axis cs:7.52921535893155,-2.29030948942707)
--(axis cs:7.49582637729549,-2.28418011919521)
--(axis cs:7.46243739565943,-2.27630956404624)
--(axis cs:7.42904841402337,-2.26668605569268)
--(axis cs:7.39565943238731,-2.25530780849046)
--(axis cs:7.36227045075125,-2.24218162389031)
--(axis cs:7.32888146911519,-2.22732342815366)
--(axis cs:7.29549248747913,-2.21075851492838)
--(axis cs:7.26210350584307,-2.19251906854578)
--(axis cs:7.22871452420701,-2.17264593902213)
--(axis cs:7.19532554257095,-2.15118711909685)
--(axis cs:7.16193656093489,-2.12819630615754)
--(axis cs:7.12854757929883,-2.10373285025115)
--(axis cs:7.09515859766277,-2.0778618808197)
--(axis cs:7.06176961602671,-2.05065196679477)
--(axis cs:7.02838063439065,-2.02217554687286)
--(axis cs:6.99499165275459,-1.99250707690677)
--(axis cs:6.96160267111853,-1.96172381214208)
--(axis cs:6.92821368948247,-1.92990409773262)
--(axis cs:6.89482470784641,-1.89712789514363)
--(axis cs:6.86143572621035,-1.86347519383449)
--(axis cs:6.82804674457429,-1.82902546772807)
--(axis cs:6.79465776293823,-1.7938591357976)
--(axis cs:6.76126878130217,-1.7580562904162)
--(axis cs:6.72787979966611,-1.72169667559036)
--(axis cs:6.69449081803005,-1.68485839914247)
--(axis cs:6.66110183639399,-1.64762126465368)
--(axis cs:6.62771285475793,-1.61006353462342)
--(axis cs:6.59432387312187,-1.57226431966875)
--(axis cs:6.56093489148581,-1.53430316598351)
--(axis cs:6.52754590984975,-1.49625938238964)
--(axis cs:6.49415692821369,-1.45821362330727)
--(axis cs:6.46076794657763,-1.4202484698124)
--(axis cs:6.42737896494157,-1.38244759419767)
--(axis cs:6.39398998330551,-1.34489547124414)
--(axis cs:6.36060100166945,-1.30768003716333)
--(axis cs:6.32721202003339,-1.27089112399447)
--(axis cs:6.29382303839733,-1.23462190313006)
--(axis cs:6.26043405676127,-1.19896630463903)
--(axis cs:6.22704507512521,-1.16402207992633)
--(axis cs:6.19365609348915,-1.12989029592831)
--(axis cs:6.16026711185309,-1.09667420777634)
--(axis cs:6.12687813021703,-1.0644795192623)
--(axis cs:6.09348914858097,-1.03341394435031)
--(axis cs:6.06010016694491,-1.00358814299413)
--(axis cs:6.02671118530885,-0.975114120535732)
--(axis cs:5.99332220367279,-0.948105714032649)
--(axis cs:5.95993322203673,-0.922676450395435)
--(axis cs:5.92654424040067,-0.898941367745772)
--(axis cs:5.89315525876461,-0.877014457118288)
--(axis cs:5.85976627712855,-0.857008740174436)
--(axis cs:5.82637729549249,-0.839034343033149)
--(axis cs:5.79298831385643,-0.823199054556806)
--(axis cs:5.75959933222037,-0.809605853795408)
--(axis cs:5.72621035058431,-0.798352294088429)
--(axis cs:5.69282136894825,-0.789528506344468)
--(axis cs:5.65943238731219,-0.783215964868564)
--(axis cs:5.62604340567613,-0.77948633796642)
--(axis cs:5.59265442404007,-0.778398543538316)
--(axis cs:5.55926544240401,-0.779998037294315)
--(axis cs:5.52587646076795,-0.784314485449954)
--(axis cs:5.49248747913188,-0.791360376033985)
--(axis cs:5.45909849749582,-0.801129361205709)
--(axis cs:5.42570951585977,-0.813595548786516)
--(axis cs:5.39232053422371,-0.828712533044013)
--(axis cs:5.35893155258765,-0.8464135601298)
--(axis cs:5.32554257095159,-0.866611737365811)
--(axis cs:5.29215358931553,-0.889201465794899)
--(axis cs:5.25876460767947,-0.914059965962483)
--(axis cs:5.22537562604341,-0.941050651616627)
--(axis cs:5.19198664440735,-0.970024436392983)
--(axis cs:5.15859766277129,-1.00082392191809)
--(axis cs:5.12520868113523,-1.03328556811616)
--(axis cs:5.09181969949917,-1.06724522950483)
--(axis cs:5.0584307178631,-1.10253830045384)
--(axis cs:5.02504173622704,-1.13900406584477)
--(axis cs:4.99165275459098,-1.17648700521799)
--(axis cs:4.95826377295492,-1.21484090151476)
--(axis cs:4.92487479131886,-1.25392705095997)
--(axis cs:4.8914858096828,-1.29361689645357)
--(axis cs:4.85809682804674,-1.3337923154677)
--(axis cs:4.82470784641068,-1.37434517809281)
--(axis cs:4.79131886477462,-1.41517916724934)
--(axis cs:4.75792988313856,-1.45620592254757)
--(axis cs:4.7245409015025,-1.49734729744455)
--(axis cs:4.69115191986644,-1.53853234643302)
--(axis cs:4.65776293823038,-1.57969993783886)
--(axis cs:4.62437395659432,-1.6207935738562)
--(axis cs:4.59098497495826,-1.66176365154329)
--(axis cs:4.5575959933222,-1.7025645308689)
--(axis cs:4.52420701168614,-1.74315724674633)
--(axis cs:4.49081803005008,-1.78350440793183)
--(axis cs:4.45742904841402,-1.82357254990051)
--(axis cs:4.42404006677796,-1.86333076938733)
--(axis cs:4.3906510851419,-1.90274997467667)
--(axis cs:4.35726210350584,-1.94180463894458)
--(axis cs:4.32387312186978,-1.98046931332743)
--(axis cs:4.29048414023372,-2.01872095734909)
--(axis cs:4.25709515859766,-2.05653716148643)
--(axis cs:4.2237061769616,-2.09389874844619)
--(axis cs:4.19031719532554,-2.13078626950373)
--(axis cs:4.15692821368948,-2.16718233961)
--(axis cs:4.12353923205342,-2.20307025669403)
--(axis cs:4.09015025041736,-2.23843618347607)
--(axis cs:4.0567612687813,-2.27326617845046)
--(axis cs:4.02337228714524,-2.30754800007137)
--(axis cs:3.98998330550918,-2.34127018791155)
--(axis cs:3.95659432387312,-2.37442307113764)
--(axis cs:3.92320534223706,-2.40699693581764)
--(axis cs:3.889816360601,-2.43898362060277)
--(axis cs:3.85642737896494,-2.47037481404673)
--(axis cs:3.82303839732888,-2.50116322919326)
--(axis cs:3.78964941569282,-2.5313412828936)
--(axis cs:3.75626043405676,-2.56090199207855)
--(axis cs:3.7228714524207,-2.58983777104945)
--(axis cs:3.68948247078464,-2.61814159929207)
--(axis cs:3.65609348914858,-2.64580543081508)
--(axis cs:3.62270450751252,-2.67282184761922)
--(axis cs:3.58931552587646,-2.69918256120892)
--(axis cs:3.5559265442404,-2.72487928260241)
--(axis cs:3.52253756260434,-2.74990413128027)
--(axis cs:3.48914858096828,-2.77424863882669)
--(axis cs:3.45575959933222,-2.79790514264493)
--(axis cs:3.42237061769616,-2.82086591508675)
--(axis cs:3.3889816360601,-2.84312428023234)
--(axis cs:3.35559265442404,-2.8646739147693)
--(axis cs:3.32220367278798,-2.88550990461058)
--(axis cs:3.28881469115192,-2.90562781851821)
--(axis cs:3.25542570951586,-2.92502510995205)
--(axis cs:3.2220367278798,-2.94369976347673)
--(axis cs:3.18864774624374,-2.96165183677923)
--(axis cs:3.15525876460768,-2.97888183630449)
--(axis cs:3.12186978297162,-2.99539181434647)
--(axis cs:3.08848080133556,-3.01118492254523)
--(axis cs:3.0550918196995,-3.02626481833381)
--(axis cs:3.02170283806344,-3.04063595818656)
--(axis cs:2.98831385642738,-3.05430283773877)
--(axis cs:2.95492487479132,-3.06727025409807)
--(axis cs:2.92153589315526,-3.0795423521956)
--(axis cs:2.8881469115192,-3.09112324080704)
--(axis cs:2.85475792988314,-3.10201562620744)
--(axis cs:2.82136894824708,-3.11222168783246)
--(axis cs:2.78797996661102,-3.1217422092182)
--(axis cs:2.75459098497496,-3.13057683074976)
--(axis cs:2.7212020033389,-3.13872412763157)
--(axis cs:2.68781302170284,-3.14618154031099)
--(axis cs:2.65442404006678,-3.15294579918279)
--(axis cs:2.62103505843072,-3.15901304596562)
--(axis cs:2.58764607679466,-3.16437957266076)
--(axis cs:2.5542570951586,-3.16904192340352)
--(axis cs:2.52086811352254,-3.17299802007915)
--(axis cs:2.48747913188648,-3.17624731271022)
--(axis cs:2.45409015025042,-3.17879163395688)
--(axis cs:2.42070116861436,-3.1806360607862)
--(axis cs:2.3873121869783,-3.18178941095569)
--(axis cs:2.35392320534224,-3.18226486129694)
--(axis cs:2.32053422370618,-3.18208094663649)
--(axis cs:2.28714524207012,-3.18126110835452)
--(axis cs:2.25375626043406,-3.17983506396913)
--(axis cs:2.220367278798,-3.17783800141986)
--(axis cs:2.18697829716194,-3.17531130567153)
--(axis cs:2.15358931552588,-3.17230151973197)
--(axis cs:2.12020033388982,-3.16886044460587)
--(axis cs:2.08681135225376,-3.16504376623213)
--(axis cs:2.0534223706177,-3.16091019425077)
--(axis cs:2.02003338898164,-3.15652009791548)
--(axis cs:1.98664440734558,-3.15193390127064)
--(axis cs:1.95325542570952,-3.14721034409233)
--(axis cs:1.91986644407345,-3.14240449277381)
--(axis cs:1.88647746243739,-3.13756607799955)
--(axis cs:1.85308848080133,-3.13273770075473)
--(axis cs:1.81969949916527,-3.12795309116789)
--(axis cs:1.78631051752921,-3.12323601383809)
--(axis cs:1.75292153589315,-3.11859930908402)
--(axis cs:1.71953255425709,-3.1140442436401)
--(axis cs:1.68614357262103,-3.10956088802003)
--(axis cs:1.65275459098497,-3.10512851715121)
--(axis cs:1.61936560934891,-3.10071626752533)
--(axis cs:1.58597662771285,-3.09628502034476)
--(axis cs:1.55258764607679,-3.09178879969165)
--(axis cs:1.51919866444073,-3.08717697029478)
--(axis cs:1.48580968280467,-3.0823963202508)
--(axis cs:1.45242070116861,-3.07739321536494)
--(axis cs:1.41903171953255,-3.0721160745633)
--(axis cs:1.38564273789649,-3.06651734250606)
--(axis cs:1.35225375626043,-3.06055556818012)
--(axis cs:1.31886477462437,-3.05419720680076)
--(axis cs:1.28547579298831,-3.04741826473642)
--(axis cs:1.25208681135225,-3.04020565556005)
--(axis cs:1.21869782971619,-3.03255806664359)
--(axis cs:1.18530884808013,-3.02448677413975)
--(axis cs:1.15191986644407,-3.01601588488556)
--(axis cs:1.11853088480801,-3.00718225553228)
--(axis cs:1.08514190317195,-2.99803537353957)
--(axis cs:1.05175292153589,-2.98863629892528)
--(axis cs:1.01836393989983,-2.97905690524296)
--(axis cs:0.984974958263772,-2.96937798862764)
--(axis cs:0.951585976627712,-2.95968772533851)
--(axis cs:0.918196994991652,-2.95007986740146)
--(axis cs:0.884808013355592,-2.94065097936939)
--(axis cs:0.851419031719532,-2.93149837020366)
--(axis cs:0.818030050083472,-2.92271739386471)
--(axis cs:0.784641068447412,-2.91439913801442)
--(axis cs:0.751252086811352,-2.90662729704384)
--(axis cs:0.717863105175292,-2.89947683959236)
--(axis cs:0.684474123539232,-2.89301092108427)
--(axis cs:0.651085141903172,-2.88727971752837)
--(axis cs:0.617696160267112,-2.88231856942142)
--(axis cs:0.584307178631052,-2.87814703788714)
--(axis cs:0.55091819699499,-2.87476803343167)
--(axis cs:0.51752921535893,-2.87216752739736)
--(axis cs:0.48414023372287,-2.87031495897467)
--(axis cs:0.45075125208681,-2.86916283218843)
--(axis cs:0.41736227045075,-2.86864839806477)
--(axis cs:0.383973288814691,-2.86869394836488)
--(axis cs:0.350584307178631,-2.86920837906777)
--(axis cs:0.317195325542571,-2.87008844504961)
--(axis cs:0.283806343906511,-2.87122049357892)
--(axis cs:0.250417362270451,-2.87248192352961)
--(axis cs:0.217028380634391,-2.8737429457556)
--(axis cs:0.183639398998331,-2.87486826651569)
--(axis cs:0.150250417362271,-2.87571897969916)
--(axis cs:0.116861435726209,-2.87615370476865)
--(axis cs:0.083472454090149,-2.87603093501964)
--(axis cs:0.0500834724540891,-2.87520981273004)
--(axis cs:0.0166944908180291,-2.87355224505729)
--(axis cs:-0.0166944908180309,-2.87092389016023)
--(axis cs:-0.0500834724540908,-2.86719557420276)
--(axis cs:-0.0834724540901508,-2.86224435380014)
--(axis cs:-0.116861435726211,-2.85595505135023)
--(axis cs:-0.150250417362271,-2.84822041221939)
--(axis cs:-0.183639398998331,-2.83894293128652)
--(axis cs:-0.217028380634391,-2.82803482380293)
--(axis cs:-0.250417362270451,-2.81541922055934)
--(axis cs:-0.283806343906511,-2.80103054561903)
--(axis cs:-0.317195325542571,-2.78481496023493)
--(axis cs:-0.350584307178632,-2.7667308138821)
--(axis cs:-0.383973288814692,-2.74674881137086)
--(axis cs:-0.417362270450752,-2.7248521689361)
--(axis cs:-0.450751252086812,-2.70103682498877)
--(axis cs:-0.484140233722872,-2.67531113430212)
--(axis cs:-0.517529215358932,-2.64769621214639)
--(axis cs:-0.550918196994992,-2.6182249095423)
--(axis cs:-0.584307178631052,-2.58694258695365)
--(axis cs:-0.617696160267112,-2.55390574110861)
--(axis cs:-0.651085141903172,-2.51918199489445)
--(axis cs:-0.684474123539232,-2.48284946902442)
--(axis cs:-0.717863105175292,-2.44499624019025)
--(axis cs:-0.751252086811352,-2.40571936177143)
--(axis cs:-0.784641068447414,-2.36512463793891)
--(axis cs:-0.818030050083474,-2.3233251402678)
--(axis cs:-0.851419031719534,-2.28044061933522)
--(axis cs:-0.884808013355594,-2.23659671042737)
--(axis cs:-0.918196994991654,-2.19192376075495)
--(axis cs:-0.951585976627713,-2.14655576598172)
--(axis cs:-0.984974958263773,-2.10062946357363)
--(axis cs:-1.01836393989983,-2.05428317063203)
--(axis cs:-1.05175292153589,-2.00765545274601)
--(axis cs:-1.08514190317195,-1.9608842941959)
--(axis cs:-1.11853088480801,-1.91410559922203)
--(axis cs:-1.15191986644407,-1.86745242074706)
--(axis cs:-1.18530884808013,-1.82105336340463)
--(axis cs:-1.21869782971619,-1.77503197465465)
--(axis cs:-1.25208681135225,-1.72950516465034)
--(axis cs:-1.28547579298831,-1.68458249080858)
--(axis cs:-1.31886477462437,-1.64036557966412)
--(axis cs:-1.35225375626043,-1.5969465670829)
--(axis cs:-1.38564273789649,-1.55440801137735)
--(axis cs:-1.41903171953255,-1.51282236263889)
--(axis cs:-1.45242070116861,-1.47225163039047)
--(axis cs:-1.48580968280467,-1.43274741512429)
--(axis cs:-1.51919866444073,-1.39435110359203)
--(axis cs:-1.55258764607679,-1.35709438028726)
--(axis cs:-1.58597662771285,-1.32099960336801)
--(axis cs:-1.61936560934891,-1.28608099439079)
--(axis cs:-1.65275459098497,-1.25234570517868)
--(axis cs:-1.68614357262104,-1.21979443555467)
--(axis cs:-1.7195325542571,-1.18842313828614)
--(axis cs:-1.75292153589316,-1.15822429563872)
--(axis cs:-1.78631051752922,-1.12918761137198)
--(axis cs:-1.81969949916528,-1.1013012051187)
--(axis cs:-1.85308848080134,-1.07455243906065)
--(axis cs:-1.8864774624374,-1.04892896410372)
--(axis cs:-1.91986644407346,-1.02441837303832)
--(axis cs:-1.95325542570952,-1.00100931844024)
--(axis cs:-1.98664440734558,-0.978690941558319)
--(axis cs:-2.02003338898164,-0.957452994478764)
--(axis cs:-2.0534223706177,-0.93728554820694)
--(axis cs:-2.08681135225376,-0.9181787639495)
--(axis cs:-2.12020033388982,-0.900121811695112)
--(axis cs:-2.15358931552588,-0.883103526610098)
--(axis cs:-2.18697829716194,-0.867110905102884)
--(axis cs:-2.220367278798,-0.852129461001552)
--(axis cs:-2.25375626043406,-0.838142547697267)
--(axis cs:-2.28714524207012,-0.825131208241051)
--(axis cs:-2.32053422370618,-0.813074224064662)
--(axis cs:-2.35392320534224,-0.801947841138913)
--(axis cs:-2.3873121869783,-0.791726014124486)
--(axis cs:-2.42070116861436,-0.782380373448618)
--(axis cs:-2.45409015025042,-0.773880541720491)
--(axis cs:-2.48747913188648,-0.76619429885279)
--(axis cs:-2.52086811352254,-0.759287963304598)
--(axis cs:-2.5542570951586,-0.753126250428482)
--(axis cs:-2.58764607679466,-0.747673153323952)
--(axis cs:-2.62103505843072,-0.742891342287383)
--(axis cs:-2.65442404006678,-0.738743122608151)
--(axis cs:-2.68781302170284,-0.735189998275667)
--(axis cs:-2.7212020033389,-0.732192916865894)
--(axis cs:-2.75459098497496,-0.72971234664599)
--(axis cs:-2.78797996661102,-0.727708019469346)
--(axis cs:-2.82136894824708,-0.72613898320401)
--(axis cs:-2.85475792988314,-0.724963477035402)
--(axis cs:-2.8881469115192,-0.724138727655079)
--(axis cs:-2.92153589315526,-0.723620621226159)
--(axis cs:-2.95492487479132,-0.72336368886496)
--(axis cs:-2.98831385642738,-0.723320933708158)
--(axis cs:-3.02170283806344,-0.7234436209014)
--(axis cs:-3.0550918196995,-0.723681170822306)
--(axis cs:-3.08848080133556,-0.723981177154028)
--(axis cs:-3.12186978297162,-0.724289603970431)
--(axis cs:-3.15525876460768,-0.72455049479578)
--(axis cs:-3.18864774624374,-0.724706903704138)
--(axis cs:-3.2220367278798,-0.724700641205174)
--(axis cs:-3.25542570951586,-0.724472660760206)
--(axis cs:-3.28881469115192,-0.723964207450956)
--(axis cs:-3.32220367278798,-0.723116590380734)
--(axis cs:-3.35559265442404,-0.721872508244124)
--(axis cs:-3.3889816360601,-0.720176301275834)
--(axis cs:-3.42237061769616,-0.71797481993787)
--(axis cs:-3.45575959933222,-0.715218091501671)
--(axis cs:-3.48914858096828,-0.711860162787299)
--(axis cs:-3.52253756260434,-0.707859398817419)
--(axis cs:-3.5559265442404,-0.703179335356925)
--(axis cs:-3.58931552587646,-0.697788961624044)
--(axis cs:-3.62270450751252,-0.691663445993213)
--(axis cs:-3.65609348914858,-0.684783906765329)
--(axis cs:-3.68948247078464,-0.677138161394518)
--(axis cs:-3.7228714524207,-0.668720145591448)
--(axis cs:-3.75626043405676,-0.659530273036332)
--(axis cs:-3.78964941569282,-0.649575054244068)
--(axis cs:-3.82303839732888,-0.638867065361465)
--(axis cs:-3.85642737896494,-0.6274240066883)
--(axis cs:-3.889816360601,-0.615268819689789)
--(axis cs:-3.92320534223706,-0.602428925005368)
--(axis cs:-3.95659432387312,-0.588935711392084)
--(axis cs:-3.98998330550918,-0.574823738101832)
--(axis cs:-4.02337228714524,-0.560131163875835)
--(axis cs:-4.0567612687813,-0.544897873126535)
--(axis cs:-4.09015025041736,-0.529166493658689)
--(axis cs:-4.12353923205342,-0.512981183562376)
--(axis cs:-4.15692821368948,-0.496388007580138)
--(axis cs:-4.19031719532554,-0.479434198736862)
--(axis cs:-4.2237061769616,-0.462168845730694)
--(axis cs:-4.25709515859766,-0.444643176099295)
--(axis cs:-4.29048414023372,-0.426910379931756)
--(axis cs:-4.32387312186978,-0.40902558470185)
--(axis cs:-4.35726210350584,-0.391047798279002)
--(axis cs:-4.3906510851419,-0.37303918647301)
--(axis cs:-4.42404006677796,-0.355066418259497)
--(axis cs:-4.45742904841402,-0.337200005337418)
--(axis cs:-4.49081803005008,-0.319516672383598)
--(axis cs:-4.52420701168614,-0.302098834818294)
--(axis cs:-4.5575959933222,-0.28503511343881)
--(axis cs:-4.59098497495826,-0.268420730429106)
--(axis cs:-4.62437395659432,-0.252356967460549)
--(axis cs:-4.65776293823038,-0.236952515961187)
--(axis cs:-4.69115191986644,-0.222321600807584)
--(axis cs:-4.7245409015025,-0.208584089899736)
--(axis cs:-4.75792988313856,-0.195863611660832)
--(axis cs:-4.79131886477462,-0.184287355917875)
--(axis cs:-4.82470784641068,-0.173982914091483)
--(axis cs:-4.85809682804674,-0.165077254824827)
--(axis cs:-4.8914858096828,-0.157693283303686)
--(axis cs:-4.92487479131886,-0.151947945739574)
--(axis cs:-4.95826377295493,-0.147949094628303)
--(axis cs:-4.99165275459099,-0.145792337682058)
--(axis cs:-5.02504173622705,-0.145559372146988)
--(axis cs:-5.05843071786311,-0.147314300070487)
--(axis cs:-5.09181969949917,-0.151102923388944)
--(axis cs:-5.12520868113523,-0.156951044045733)
--(axis cs:-5.15859766277129,-0.164863253334755)
--(axis cs:-5.19198664440735,-0.174823908455227)
--(axis cs:-5.22537562604341,-0.186796574285863)
--(axis cs:-5.25876460767947,-0.200725938161385)
--(axis cs:-5.29215358931553,-0.216539026744388)
--(axis cs:-5.32554257095159,-0.234147492289738)
--(axis cs:-5.35893155258765,-0.253449442332232)
--(axis cs:-5.39232053422371,-0.274331905063307)
--(axis cs:-5.42570951585977,-0.296672975232893)
--(axis cs:-5.45909849749583,-0.320344091297317)
--(axis cs:-5.49248747913189,-0.345213179190412)
--(axis cs:-5.52587646076795,-0.371144849945071)
--(axis cs:-5.55926544240401,-0.398003310167298)
--(axis cs:-5.59265442404007,-0.425653349793877)
--(axis cs:-5.62604340567613,-0.45396323386774)
--(axis cs:-5.65943238731219,-0.482803758098288)
--(axis cs:-5.69282136894825,-0.512050315261689)
--(axis cs:-5.72621035058431,-0.541582944339077)
--(axis cs:-5.75959933222037,-0.571289196784433)
--(axis cs:-5.79298831385643,-0.601061637119061)
--(axis cs:-5.82637729549249,-0.63079981267781)
--(axis cs:-5.85976627712855,-0.660409889482221)
--(axis cs:-5.89315525876461,-0.689805046212533)
--(axis cs:-5.92654424040067,-0.718906612699947)
--(axis cs:-5.95993322203673,-0.747640644424037)
--(axis cs:-5.99332220367279,-0.775941653873313)
--(axis cs:-6.02671118530885,-0.803749172439363)
--(axis cs:-6.06010016694491,-0.831010247894644)
--(axis cs:-6.09348914858097,-0.857676665231708)
--(axis cs:-6.12687813021703,-0.883706376854879)
--(axis cs:-6.16026711185309,-0.909061601768422)
--(axis cs:-6.19365609348915,-0.933710689737479)
--(axis cs:-6.22704507512521,-0.957625885445213)
--(axis cs:-6.26043405676127,-0.980783234909222)
--(axis cs:-6.29382303839733,-1.00316295060015)
--(axis cs:-6.32721202003339,-1.0247486640422)
--(axis cs:-6.36060100166945,-1.04552848498494)
--(axis cs:-6.39398998330551,-1.0654928104082)
--(axis cs:-6.42737896494157,-1.08463526078626)
--(axis cs:-6.46076794657763,-1.10295287944271)
--(axis cs:-6.49415692821369,-1.1204457018661)
--(axis cs:-6.52754590984975,-1.13711702408753)
--(axis cs:-6.56093489148581,-1.15297274262118)
--(axis cs:-6.59432387312187,-1.16802158875867)
--(axis cs:-6.62771285475793,-1.1822765388013)
--(axis cs:-6.66110183639399,-1.19575267869047)
--(axis cs:-6.69449081803005,-1.20846843494525)
--(axis cs:-6.72787979966611,-1.22044558523948)
--(axis cs:-6.76126878130217,-1.23170871890905)
--(axis cs:-6.79465776293823,-1.24228597099559)
--(axis cs:-6.82804674457429,-1.2522073772376)
--(axis cs:-6.86143572621035,-1.26150698405475)
--(axis cs:-6.89482470784641,-1.27021987716028)
--(axis cs:-6.92821368948247,-1.27838447345623)
--(axis cs:-6.96160267111853,-1.28604029076665)
--(axis cs:-6.99499165275459,-1.29322821276297)
--(axis cs:-7.02838063439065,-1.29999010210189)
--(axis cs:-7.06176961602671,-1.30636862420893)
--(axis cs:-7.09515859766277,-1.31240515948769)
--(axis cs:-7.12854757929883,-1.31814143835072)
--(axis cs:-7.16193656093489,-1.32361692528542)
--(axis cs:-7.19532554257095,-1.32886931811766)
--(axis cs:-7.22871452420701,-1.33393419936693)
--(axis cs:-7.26210350584307,-1.33884384224783)
--(axis cs:-7.29549248747913,-1.3436264476001)
--(axis cs:-7.32888146911519,-1.3483074154582)
--(axis cs:-7.36227045075125,-1.35290664392542)
--(axis cs:-7.39565943238731,-1.35744092982925)
--(axis cs:-7.42904841402337,-1.36192190838557)
--(axis cs:-7.46243739565943,-1.36635677424593)
--(axis cs:-7.49582637729549,-1.37074854340664)
--(axis cs:-7.52921535893155,-1.37509667390187)
--(axis cs:-7.56260434056761,-1.37939670783132)
--(axis cs:-7.59599332220367,-1.38364094548876)
--(axis cs:-7.62938230383973,-1.38782011764548)
--(axis cs:-7.66277128547579,-1.39192303328772)
--(axis cs:-7.69616026711185,-1.39593699233709)
--(axis cs:-7.72954924874791,-1.39984995825048)
--(axis cs:-7.76293823038397,-1.40365055071532)
--(axis cs:-7.79632721202003,-1.407329320991)
--(axis cs:-7.82971619365609,-1.41087882934647)
--(axis cs:-7.86310517529215,-1.41429527100276)
--(axis cs:-7.89649415692821,-1.41757895058779)
--(axis cs:-7.92988313856427,-1.4207347844365)
--(axis cs:-7.96327212020033,-1.42377283442878)
--(axis cs:-7.99666110183639,-1.42670850415792)
--(axis cs:-8.03005008347245,-1.42956300970878)
--(axis cs:-8.06343906510851,-1.4323632949885)
--(axis cs:-8.09682804674457,-1.43514215393036)
--(axis cs:-8.13021702838063,-1.43793720769952)
--(axis cs:-8.16360601001669,-1.44079111759986)
--(axis cs:-8.19699499165275,-1.44375077070083)
--(axis cs:-8.23038397328881,-1.44686572556665)
--(axis cs:-8.26377295492487,-1.45018795440682)
--(axis cs:-8.29716193656093,-1.45377029514283)
--(axis cs:-8.33055091819699,-1.45766527535026)
--(axis cs:-8.36393989983305,-1.46192385755585)
--(axis cs:-8.39732888146911,-1.46659334774949)
--(axis cs:-8.43071786310518,-1.471716916405)
--(axis cs:-8.46410684474124,-1.47733228380288)
--(axis cs:-8.4974958263773,-1.48346875847273)
--(axis cs:-8.53088480801336,-1.49014871789381)
--(axis cs:-8.56427378964942,-1.49738449742459)
--(axis cs:-8.59766277128548,-1.50517863038196)
--(axis cs:-8.63105175292154,-1.5135232816824)
--(axis cs:-8.6644407345576,-1.52239962023957)
--(axis cs:-8.69782971619366,-1.53177822173623)
--(axis cs:-8.73121869782972,-1.54162018115581)
--(axis cs:-8.76460767946578,-1.55187551742557)
--(axis cs:-8.79799666110184,-1.56248610443566)
--(axis cs:-8.8313856427379,-1.57338593802176)
--(axis cs:-8.86477462437396,-1.58450198787899)
--(axis cs:-8.89816360601002,-1.59575661433785)
--(axis cs:-8.93155258764608,-1.60706794117318)
--(axis cs:-8.96494156928214,-1.61835229207869)
--(axis cs:-8.9983305509182,-1.62952482104365)
--(axis cs:-9.03171953255426,-1.64050335422402)
--(axis cs:-9.06510851419032,-1.65120581472458)
--(axis cs:-9.09849749582638,-1.66155598170612)
--(axis cs:-9.13188647746244,-1.67148216881505)
--(axis cs:-9.1652754590985,-1.68091909482213)
--(axis cs:-9.19866444073456,-1.68980940034769)
--(axis cs:-9.23205342237062,-1.69810347616768)
--(axis cs:-9.26544240400668,-1.70576105846182)
--(axis cs:-9.29883138564274,-1.71275094856288)
--(axis cs:-9.3322203672788,-1.71905232205661)
--(axis cs:-9.36560934891486,-1.72465307767488)
--(axis cs:-9.39899833055092,-1.72955133234424)
--(axis cs:-9.43238731218698,-1.73375435414314)
--(axis cs:-9.46577629382304,-1.73727792297181)
--(axis cs:-9.4991652754591,-1.7401457461399)
--(axis cs:-9.53255425709516,-1.74238875486224)
--(axis cs:-9.56594323873122,-1.74404423713993)
--(axis cs:-9.59933222036728,-1.74515408468263)
--(axis cs:-9.63272120200334,-1.74576440942124)
--(axis cs:-9.6661101836394,-1.74592310667052)
--(axis cs:-9.69949916527546,-1.74568050784424)
--(axis cs:-9.73288814691152,-1.74508610457463)
--(axis cs:-9.76627712854758,-1.744188121825)
--(axis cs:-9.79966611018364,-1.74303265806132)
--(axis cs:-9.8330550918197,-1.74166154658921)
--(axis cs:-9.86644407345576,-1.74011322694853)
--(axis cs:-9.89983305509182,-1.73842022408469)
--(axis cs:-9.93322203672788,-1.73660866570102)
--(axis cs:-9.96661101836394,-1.73469955163794)
--(axis cs:-10,-1.7327070049524)
--cycle;

\addplot [semithick, color0, opacity=1, mark=*, mark size=0.5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.24384378677639	-2.54233960589483 \\
2.10629478925006	-2.16794367370345 \\
2.26805761044259	-2.05637195330646 \\
3.96550775428581	-1.5525864713413 \\
4.74150997803069	-0.840590430955517 \\
3.03128835817675	-2.53102298419321 \\
2.35786914261695	-2.2889527493316 \\
3.44880951138206	-2.33021909596852 \\
3.50731735168244	-2.36359664656293 \\
3.01566055993672	-2.69953573926124 \\
3.34869445715159	-2.13483852538214 \\
3.14119013949999	-2.32818267496764 \\
-3.17697625857632	-0.157372841090181 \\
-2.23836950963816	-0.277068912629102 \\
-4.54794386202741	-0.211546514172506 \\
4.86550671389225	-0.195967565513186 \\
2.93194704196387	-2.51948763643211 \\
4.88170499898104	-0.565769568273241 \\
4.72579151666205	-0.964176199843147 \\
4.05589552701377	-1.64074995852189 \\
-3.70436173745263	-0.646393174018639 \\
-3.68348254605278	0.337295599585968 \\
4.83042878492689	-0.633670989599707 \\
2.20329716411731	-2.39039621329986 \\
-3.34694195406397	-0.248077074827948 \\
2.53319329905682	-2.64642159792836 \\
4.46096625333957	-1.13554641741358 \\
2.55864892730164	-2.73979721732069 \\
3.71709815992468	-1.24087833431305 \\
3.29242041264881	-2.52477119738148 \\
4.93542876290051	-0.975524234137393 \\
4.48122174242842	-1.51643968494878 \\
3.47517275354844	-2.38250401690334 \\
3.50310629754834	-1.52632714050063 \\
-2.25308053386831	-0.0631438818290796 \\
4.67576096295921	-0.700381483027734 \\
-4.65451075892829	0.209991350855587 \\
-4.57480293807462	0.153775986673994 \\
3.22245178488884	-2.33621909877555 \\
4.1279392107894	-1.91716688803897 \\
3.96114617326122	-2.04750634056549 \\
3.36006101897359	-1.73089182285413 \\
4.42037838753106	-1.49987892363522 \\
3.68011916939724	-2.2016064331425 \\
2.87794866587657	-2.66192300385097 \\
4.6020956264317	-1.42094217981931 \\
-3.55415095641408	0.243553563590103 \\
4.32242505010653	-1.32959566426369 \\
3.08974944149658	-2.5622360950889 \\
4.19833180459085	-1.41184883952005 \\
3.63524565514431	-1.82105483387016 \\
-4.92495462983633	0.413242022646688 \\
4.33198444604293	-1.49065765745365 \\
3.7383366165415	-1.66028427846333 \\
3.60057662880117	-1.61450152520612 \\
3.89106391549956	-1.66097804136579 \\
2.08886738163564	-2.13708023963773 \\
2.7345309478107	-2.2268982178443 \\
3.00323794234489	-1.754919766641 \\
-4.53171726136264	-0.172057011370593 \\
4.82571462658237	-0.27188210364339 \\
4.59149572271326	-1.44561795344317 \\
2.80926525364599	-2.49008781134699 \\
2.77908425188226	-1.93601477066754 \\
4.08773872331402	-1.352101176792 \\
3.15150790583437	-2.93125197462041 \\
4.35443015884764	-1.35132093615821 \\
2.58134095220033	-2.61976238006907 \\
3.80861012133424	-1.88011643262193 \\
2.40091611968445	-2.53357061677634 \\
2.5002109625803	-2.19962668230156 \\
-2.59056205311198	-0.242873759239868 \\
4.19670352747056	-1.4985952178387 \\
3.00425872482558	-2.57130524051095 \\
4.3118208204428	-1.7151051287956 \\
2.61661006694692	-2.46351304657856 \\
4.75278741501816	-0.225902830143461 \\
4.29952209520502	-2.28643524588353 \\
4.93030417614219	-0.289444006601764 \\
2.82963594692641	-2.11377559731448 \\
4.19724371617991	-2.09041731535319 \\
4.45467099920932	-1.26612056609243 \\
2.73162852315819	-1.77073003766683 \\
3.32959606796985	-2.39106481712774 \\
-4.03599390642122	0.642949039700217 \\
-2.91820565672971	-0.770390677868441 \\
2.01787777763452	-3.14959542093788 \\
2.26811973181626	-2.62304001660873 \\
-2.25322608212465	-0.254210150011008 \\
4.0728082462	-1.49644131280729 \\
3.19624740639692	-2.42215623430879 \\
4.55556359540504	-0.877729928856625 \\
2.47691150060798	-3.08648825750073 \\
-3.1572842475727	-0.341572000208264 \\
4.69872477247598	-0.74697092667035 \\
2.29274950684327	-3.3111436628385 \\
4.70338049648466	-1.91129415447572 \\
3.72341468148265	-1.77975582839078 \\
3.19884000712258	-2.81134164074238 \\
2.26283072875427	-2.1613611273934 \\
3.34415800384868	-2.50812276119351 \\
3.4240682304983	-2.26551270099422 \\
4.1260289540592	-1.57724986926631 \\
4.5731101489353	-1.30540779101808 \\
3.74813440828806	-2.24048620957085 \\
3.99452104853446	-1.42806632610409 \\
4.55466017301337	-0.628937388081488 \\
2.026950106345	-2.62669789876191 \\
3.98887645512765	-1.60669795629221 \\
2.94916302358617	-2.61523901466082 \\
4.14856987967939	-1.3322256419515 \\
2.78999881003162	-2.75390273747292 \\
4.72983479012631	-0.789646741124236 \\
4.97524288505684	-0.594365061654335 \\
4.030407845003	-2.17333442616453 \\
2.15233274540577	-2.63088060303379 \\
3.15343260636795	-2.46602843832045 \\
4.91302094031773	-0.425093879806057 \\
3.19754615817781	-2.01792181254738 \\
2.81950102065975	-2.81323784273429 \\
2.60446550437989	-2.62153291834971 \\
3.19872492407094	-2.53680653326289 \\
4.90990302631198	-0.611415953890594 \\
-2.38385285349449	0.0976069799231342 \\
2.11643408521511	-3.02485111551385 \\
3.74099772712336	-2.13114781981142 \\
3.39036297110399	-2.41464466572958 \\
3.6820436834003	-1.9868416937161 \\
3.79038942001993	-2.02542890040931 \\
4.43691346550006	-1.18559625181507 \\
4.03802253249304	-2.17470164411266 \\
2.86482653965937	-3.02321422458662 \\
-4.33040695293025	-0.0687890048698829 \\
2.87122299342235	-2.28415661964744 \\
3.55790835060441	-2.31434307561814 \\
3.90197307333512	-1.88703140829294 \\
2.65351141332154	-2.29082152911585 \\
4.12869675552642	-1.61249630590536 \\
4.27669621780141	-1.5465679269248 \\
4.06438750393362	-1.72416356695806 \\
3.38803587629167	-2.0826936163471 \\
3.23313693972846	-2.72867275622981 \\
4.21201636567991	-1.13191838235647 \\
2.52613618550749	-2.51709616789649 \\
2.75080130641304	-2.47114263109865 \\
4.31551357162259	-1.19442635582797 \\
-2.37395813958929	-0.534264937064975 \\
2.70489493502728	-2.4287862618963 \\
-4.26060897128243	0.509410876292492 \\
2.05536713044536	-2.62529909431882 \\
4.46479138197245	-0.924733757703296 \\
4.70878129089753	-0.433479210923644 \\
2.22974221873066	-2.48059832118072 \\
3.29394962566655	-2.12223964219206 \\
3.06419458863215	-2.85703147192656 \\
3.31976600311678	-2.02414344324368 \\
3.42080915501906	-2.29735771627309 \\
2.02410519988802	-2.98739602618437 \\
4.68514999572556	-0.903676914237104 \\
3.95366117659121	-1.74842531668414 \\
3.34576862781731	-2.14555819827413 \\
-3.74418322609319	0.164140613410004 \\
4.92841428651768	-0.621290460094411 \\
3.59212328700288	-2.35083543926155 \\
4.23218780401926	-1.46498903818802 \\
2.15948409770029	-2.32494508697209 \\
-4.33942224638346	0.493035982273067 \\
-4.75581308328824	0.969548114033103 \\
4.621888478189	-1.17765863449418 \\
-4.17032483739164	-0.3125252312423 \\
4.21174435318787	-0.763731336781947 \\
-2.86926889888521	-0.276782349178664 \\
3.36986201695929	-2.27132341716262 \\
2.98987158666253	-2.30101250796544 \\
2.26033158050727	-2.56499870763947 \\
2.09065877624474	-2.70723027536644 \\
2.48541046323246	-2.44320014827175 \\
4.79478467418431	-0.524438561076106 \\
3.72045673866897	-1.85962698791439 \\
3.92020511095962	-1.70342242870474 \\
3.95543565266768	-0.941774290386398 \\
3.45390218305884	-1.75225749158615 \\
-2.71671767203732	-0.355935021760958 \\
3.64890193307626	-2.29433320146762 \\
3.83488479489166	-1.40353187316077 \\
4.12833922477101	-1.61401866365532 \\
4.72719953751399	-1.54447204085204 \\
2.35169893712574	-2.51473140732321 \\
3.84024219662455	-2.07114515904001 \\
4.24331843868381	-1.65748621225248 \\
3.81413133475626	-1.94233349713419 \\
-2.23052162807255	-0.372823753808389 \\
4.10916338351128	-1.32885251155154 \\
-4.29718555774024	0.0533233183970277 \\
4.56721582540554	-1.28855490620398 \\
3.33332442610598	-2.0155489848055 \\
4.53173026991754	-1.34147233732114 \\
-4.07764794939032	0.312336404396238 \\
4.45879259121135	-1.62793982704457 \\
-3.43791300018659	0.125898735854022 \\
-4.4918925315347	0.296589407361334 \\
-4.04423316219636	-0.420596374284464 \\
4.65667465422321	-1.11966985723054 \\
2.19246016321851	-2.35516377097953 \\
2.4311361331387	-2.81194139391115 \\
4.77098161325966	-0.988577030822977 \\
4.7247457145598	-0.284499871080771 \\
-3.49872758547712	0.272336471298809 \\
3.60927124139569	-1.8941090306616 \\
2.15122422700441	-1.93740113210487 \\
-2.96859510699458	-0.0309912963705875 \\
4.27292652584159	-1.14885742308831 \\
2.5292052033224	-3.15630759174647 \\
-3.75438223273039	-0.088420619060528 \\
4.69430022476363	-0.696146053411532 \\
-4.83469600108143	0.250503158075922 \\
3.84602963281827	-1.57436624473349 \\
3.46956092875163	-1.95384805433072 \\
3.24235741007766	-2.54712555618445 \\
2.986265622579	-2.68521986253439 \\
3.36054507995122	-1.96686934114448 \\
3.21262554296989	-2.06334760604867 \\
-4.04463310122617	0.181539665450331 \\
4.12144758280347	-1.53288580841814 \\
2.91409020645487	-2.09556408922824 \\
4.38561115765807	-1.22285373181324 \\
-4.42233793122421	0.425861239876978 \\
4.5376593087164	-0.861282344894299 \\
4.98317847681804	-0.396510623330084 \\
-4.01792886531004	0.182377792874803 \\
2.10342296399781	-2.21746776372338 \\
2.4346592727578	-1.72858068513222 \\
-2.82759563716269	-0.195889292346671 \\
4.26339876684047	-1.32625001962167 \\
4.89473908111041	-1.2946354231455 \\
-3.71796367544533	0.398188202571153 \\
4.60401023586397	-0.859077619823713 \\
3.68848725361191	-2.58499402232296 \\
4.09781843187534	-1.77585317535658 \\
2.03797310776474	-2.29136117475305 \\
2.85477945689198	-2.38812940757743 \\
-3.95079895747936	0.288774688362531 \\
3.55515077854144	-2.07200279857423 \\
2.77556638345018	-2.04906389518359 \\
-3.1331926124115	0.214342411399921 \\
2.87614956692151	-2.85876795341772 \\
3.00870489600223	-2.22733763828687 \\
3.21981616639735	-2.57382327814182 \\
-3.59677065172726	-0.315689526562714 \\
2.52951823702178	-2.19587397458253 \\
2.74165971131595	-2.76563667144933 \\
2.78002695459633	-2.72122480646844 \\
4.15462232327192	-1.40224193826799 \\
3.11616943037938	-2.06473145397031 \\
-2.7313719426112	-0.326177753165315 \\
3.37298924687258	-1.97139626677532 \\
-2.11786201893947	-0.220193188198838 \\
4.80464226580701	-0.751700882410237 \\
2.76571817538106	-1.75927750034777 \\
-2.61697618919991	0.18246061401679 \\
3.24566158370718	-2.40039617952402 \\
-2.47067817024957	-0.412070163674564 \\
-4.41314692608734	0.0878351726135032 \\
-4.82467541949102	0.606990172972423 \\
-4.12611794976446	0.28645926709762 \\
-2.54773348091974	-0.0412973874772953 \\
2.66225092317465	-2.43378566935507 \\
-2.087535786091	0.0200924953096775 \\
4.43187057295573	-0.888634284930693 \\
-3.80963591569663	0.324692226845351 \\
3.71626767914105	-1.54058564222899 \\
-4.02604999372074	0.312312796360429 \\
4.45751616449976	-1.09977310804364 \\
3.32103416907575	-2.47998441821891 \\
2.1270821690746	-2.32972216367361 \\
3.91505213069016	-1.93820739150804 \\
-4.16569971625948	-0.234878418239723 \\
2.04081130029801	-2.30375602253266 \\
4.10732313802654	-1.23611852305325 \\
-4.90988207203097	0.286684498198607 \\
3.95621727111148	-1.81598018837117 \\
2.25420750913109	-2.71221382591505 \\
4.19922284648786	-0.738455121135702 \\
2.30015825351997	-2.45123111182118 \\
-4.11652315691497	0.740209532289935 \\
-4.73217562558425	0.542143219877869 \\
4.26946197500429	-1.62838096054775 \\
3.08545878557931	-2.61274591793804 \\
3.58152809645908	-2.09224879388644 \\
2.57371751984257	-2.10964423430073 \\
-4.07364047470781	0.0615584860591583 \\
3.66407564372806	-2.22177882474373 \\
4.04594002176228	-1.63049193939033 \\
3.79173558690642	-2.03695871035675 \\
-2.79297184211968	-0.049882121270931 \\
4.9151248538141	-0.213371106093812 \\
-4.59829760337581	0.758902943358692 \\
4.38067780297031	-1.29238232292157 \\
-3.16702136265009	-0.339318258452715 \\
3.00532280812368	-2.68260185925532 \\
4.22921915774618	-1.5427977593874 \\
4.09794639849551	-1.13810617424378 \\
3.07152925416238	-2.00662558480186 \\
-4.36296911047435	0.221390454272975 \\
-4.00631692265656	-0.420377703956235 \\
-2.62655718649248	-0.329786551354634 \\
-2.81532754783903	0.297511834083447 \\
-4.83099661033666	0.238481577165725 \\
-3.85266540124966	-0.57843926888876 \\
3.33055706573241	-2.41304430046099 \\
-3.85261320895065	0.0609685778206995 \\
3.36112196406574	-2.02526428383421 \\
-3.14403400480247	-0.787988462682172 \\
-2.62853043457891	-0.603518079854167 \\
3.28043782814507	-2.6599310345885 \\
4.82177736874744	-0.524113050696957 \\
-4.38074775734471	0.194431217755217 \\
3.8452750010092	-1.91936688194919 \\
4.7591904647426	-1.18004236917993 \\
2.78058624374452	-3.13256096035864 \\
3.64149890156097	-1.64288982890119 \\
2.26485851161999	-2.52510419123786 \\
3.42840825773491	-2.20810914930546 \\
3.04034875302366	-2.27809692176841 \\
2.29507342684552	-2.8838405225244 \\
3.36793224291487	-1.30635566817638 \\
4.75074263345117	-0.755398517415582 \\
3.5074568190435	-2.15118944380164 \\
3.50141618707753	-2.1135050743036 \\
-3.16955570247687	-0.4958348862854 \\
-4.46463722189953	-0.293313518639912 \\
3.86797859052918	-2.4514913912222 \\
4.27422368012913	-1.34770064060321 \\
-3.19840885875121	-0.63665325347005 \\
3.55342514923469	-2.19206544264338 \\
-2.70153527644407	0.233336312385909 \\
2.07025428075516	-2.05983707528847 \\
-3.72046307259562	-0.296558820748809 \\
4.63987071526089	-0.785717436323438 \\
3.62201114885917	-1.89382005383313 \\
3.04973326172382	-2.44839706332978 \\
4.46951176553178	-1.51228304015017 \\
-2.74214397217073	0.595471783385549 \\
4.87189367439836	-1.00394293804376 \\
-4.80430131138431	0.00512943254235743 \\
3.57270005572143	-2.18171728588573 \\
4.88462711542953	-1.15093857561375 \\
4.26529161526338	-1.48637951847492 \\
4.88358788227741	-0.910300459016262 \\
2.46613656498627	-2.63739345238435 \\
2.38186275119507	-3.17449772114756 \\
2.06031945134308	-2.16471956184362 \\
4.51168554148314	-1.194794049676 \\
-3.76854847692405	0.085568681146439 \\
4.86130342347894	-0.861068985421905 \\
-2.41401354204038	-0.0962750762823659 \\
4.82224340496607	-1.41393009362052 \\
4.76326329523763	-0.351852850287267 \\
4.18340474378117	-1.27382749256069 \\
2.07054649169404	-2.23426351979192 \\
-2.38299639959991	0.373950067458316 \\
3.75965420017952	-1.46700512521507 \\
-2.45970023889564	0.0220363731599783 \\
-3.55513084692173	-0.135271586133062 \\
4.62842718750962	-1.41421177075 \\
-3.36543160440668	-0.170018367501262 \\
-2.33332157265034	-0.210478981542561 \\
-3.01597587986194	0.206717599603533 \\
2.20988371868943	-2.69442806047938 \\
4.21354024803249	-1.62317993201949 \\
4.56643655994368	-0.624667183257581 \\
4.43182093107198	-1.43184538052584 \\
2.20110246818064	-2.83130296623903 \\
4.10239664854505	-1.72757897519724 \\
2.1321015488098	-2.72745359010819 \\
4.7340544218502	-0.58024783995045 \\
3.89414547008761	-2.07664744072058 \\
2.11943865374633	-2.74197818685848 \\
-4.25338919582913	0.630831327135679 \\
1.99828848593578	-2.67976002008491 \\
3.64670316371105	-2.25952843319513 \\
-3.01619824439456	-0.0636573111199487 \\
-4.69978230351628	0.468671822347091 \\
4.78600537152351	-0.844722018603444 \\
3.34460472267746	-2.36146270181567 \\
3.90716728528718	-1.46535040203961 \\
-3.74283057735263	0.0183035233776573 \\
2.47164252168923	-2.99372668036361 \\
4.94572010880543	-0.63773027872798 \\
3.58805790239608	-1.53457507130319 \\
2.31333806667255	-2.33540768025575 \\
-2.98423535568575	0.152649983169317 \\
2.26229051698391	-2.81174458441918 \\
3.79783510214263	-1.72086870513712 \\
3.9692992250587	-1.63678799494062 \\
3.80529284533541	-2.2223340905332 \\
2.99539613144111	-2.43221579310606 \\
2.0177292897663	-3.13154356658981 \\
-3.07345550663366	0.102782196568881 \\
3.46009558206651	-2.56429709321176 \\
3.54257499325283	-2.19119529586622 \\
3.51430465582905	-2.04222709358142 \\
-4.67777660319573	0.210309599501523 \\
4.45335962324548	-1.194691560003 \\
2.15709617866755	-2.37650429604517 \\
-2.11483953656691	0.107119930877885 \\
3.2592464736795	-2.68256701566389 \\
3.32357079269167	-2.12575230480655 \\
-2.89618416229817	-0.245060028665497 \\
2.81201460898441	-2.57229792748602 \\
3.65166507674822	-2.33928752983367 \\
3.91330740112309	-2.05806707933827 \\
2.46207622904293	-2.6351959712844 \\
3.98507581789428	-2.09462788418326 \\
3.29853993083645	-2.6137117826444 \\
2.20503388543428	-2.61561361577192 \\
2.73266521726473	-3.18683812149867 \\
3.96112788905533	-1.63875872423816 \\
2.6669474663955	-2.41436408069619 \\
-4.2032732244891	0.0387419678302398 \\
-3.00084486122298	0.0161153930213242 \\
2.03259193315068	-2.10568370537321 \\
2.38467904212224	-2.68587361427414 \\
2.02639670084804	-2.274537786179 \\
3.67484528804336	-1.60599044320684 \\
3.83049344151109	-1.65710422010271 \\
2.71906542577163	-2.11009981413945 \\
2.8650049396029	-2.50131803881653 \\
-3.75254990729765	-0.262176149970085 \\
4.14156572638219	-1.37664444769243 \\
3.89960648753847	-1.43995719073082 \\
-3.15953386245041	-0.450393070747355 \\
3.83374979224926	-1.9834197263301 \\
2.55888447649234	-2.58543776523235 \\
2.60411543054765	-2.105068567333 \\
3.08237185692162	-2.60190912698981 \\
2.5305382836158	-2.87575891736968 \\
3.97774607398821	-1.77785724249175 \\
-2.99761834008966	-0.18335036497188 \\
3.02615055827085	-1.78941408635364 \\
4.13036124334604	-1.81383481217101 \\
-2.22878260422061	-0.605095212056857 \\
4.34048320090461	-1.09681130912388 \\
-2.83181220849726	-0.168483503076957 \\
4.57836479065564	-1.03540827146373 \\
3.28724964189817	-2.42496858072931 \\
-3.8715273020287	-0.197214620251253 \\
2.44757112562918	-2.56457769451651 \\
-3.06603600735896	0.0378890911342731 \\
4.33959874101569	-1.29110343328846 \\
4.9032826607431	-0.434232677374121 \\
-4.52928860994046	0.201215493665292 \\
2.63601147774487	-2.11953204541096 \\
2.65027170047553	-2.3215457781129 \\
3.23508042265702	-1.97374681268521 \\
2.90045095322985	-2.2354918403414 \\
-3.15320548118592	-0.18830523570923 \\
2.69325940709665	-2.6395226776376 \\
-3.58999064172896	0.0297727597806776 \\
3.76842667670005	-1.44845846097007 \\
4.2666936939246	-2.10027874548758 \\
3.75797490515728	-1.87692723623251 \\
3.02901496496561	-2.10614515580909 \\
2.11922351230677	-2.25595498523384 \\
-3.68029295796801	-0.133798889623324 \\
3.74928339428069	-2.26431646152167 \\
4.80898218677435	-1.01660654992143 \\
2.00889668379465	-2.63788642367103 \\
2.28129388188	-3.00165964662499 \\
-4.69943986774129	0.956316900407064 \\
-2.48441466426278	0.424516714855432 \\
-3.09992642334936	0.310496013070878 \\
-4.57045946159564	1.3172572623682 \\
-3.73568654316434	0.251519538753387 \\
3.74289063873114	-2.26538899111851 \\
2.51984932586624	-2.56202079107796 \\
2.36920156927802	-2.47654791609238 \\
-4.31721217910353	0.457479055482029 \\
-3.17987204982991	0.720999230887594 \\
4.53251944565955	-0.614518665108513 \\
4.36602180749347	-1.25290005021494 \\
4.65395635403486	-0.477053479865804 \\
3.35164768092466	-1.64573297480717 \\
-4.69880245498637	0.883013954019749 \\
3.50865526310599	-2.18432615551677 \\
2.1063611865531	-2.56135000963916 \\
2.99296715503463	-2.49658981258385 \\
-4.72108020984818	0.330457732731817 \\
-2.92559129123344	0.509741817114472 \\
4.48325290926603	-1.00871966154008 \\
2.13971270695326	-2.97322981769815 \\
-3.96697851751246	0.0320329854215579 \\
-2.41215440028129	-0.0641884025193983 \\
3.14994937236857	-2.8506558898707 \\
3.47767862596507	-2.35119626919297 \\
2.64284317280368	-2.27227884943675 \\
-4.88080590823123	0.707425096260939 \\
3.40891789083001	-2.27421021346746 \\
2.51803180843021	-2.01263148751006 \\
-4.28912036199024	0.430301095801001 \\
4.83279343049501	-0.462090107812624 \\
2.66202577876542	-2.17333115687206 \\
3.99392980347038	-2.21336563903417 \\
4.08281567850159	-1.65468383714704 \\
3.0729457649948	-2.16122263019243 \\
2.97466602209661	-2.6535495641853 \\
-2.0125449292485	-0.841439772426009 \\
2.09530406911908	-3.21117408747997 \\
-2.66246618059387	-0.441807291031762 \\
-3.63233673222462	-0.405433008760517 \\
4.54603294518318	-0.87984302450939 \\
2.70801369823796	-2.80035925657912 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
-10	0.164894044399261 \\
-9.96661101836394	0.168482527136803 \\
-9.93322203672788	0.172396510839462 \\
-9.89983305509182	0.176628991961479 \\
-9.86644407345576	0.181170850992203 \\
-9.8330550918197	0.186010748147964 \\
-9.79966611018364	0.191136032342911 \\
-9.76627712854758	0.196532621979713 \\
-9.73288814691152	0.202184617519379 \\
-9.69949916527546	0.208075433969498 \\
-9.6661101836394	0.214187175035477 \\
-9.63272120200334	0.220501244068146 \\
-9.59933222036728	0.226998895406723 \\
-9.56594323873122	0.233660593628883 \\
-9.53255425709516	0.240466415882111 \\
-9.4991652754591	0.247397199273109 \\
-9.46577629382304	0.254433423280716 \\
-9.43238731218698	0.261556059122086 \\
-9.39899833055092	0.268746614456177 \\
-9.36560934891486	0.275987446308136 \\
-9.3322203672788	0.283261448144913 \\
-9.29883138564274	0.290552735328674 \\
-9.26544240400668	0.297846287488937 \\
-9.23205342237062	0.305128872394562 \\
-9.19866444073456	0.312387824058533 \\
-9.1652754590985	0.319611787796021 \\
-9.13188647746244	0.326791346073151 \\
-9.09849749582638	0.33391809463501 \\
-9.06510851419032	0.340985178947449 \\
-9.03171953255426	0.347987025976181 \\
-8.9983305509182	0.354919761419296 \\
-8.96494156928214	0.36177995800972 \\
-8.93155258764608	0.368566989898682 \\
-8.89816360601002	0.375280380249023 \\
-8.86477462437396	0.381920903921127 \\
-8.8313856427379	0.388490557670593 \\
-8.79799666110184	0.394992470741272 \\
-8.76460767946578	0.401430010795593 \\
-8.73121869782972	0.407807946205139 \\
-8.69782971619366	0.414131224155426 \\
-8.6644407345576	0.420404732227325 \\
-8.63105175292154	0.426634728908539 \\
-8.59766277128548	0.432826995849609 \\
-8.56427378964942	0.438987076282501 \\
-8.53088480801336	0.445120811462402 \\
-8.4974958263773	0.451233208179474 \\
-8.46410684474124	0.457329213619232 \\
-8.43071786310518	0.463413506746292 \\
-8.39732888146911	0.469489216804504 \\
-8.36393989983305	0.475559413433075 \\
-8.33055091819699	0.481626182794571 \\
-8.29716193656093	0.487690031528473 \\
-8.26377295492487	0.493750989437103 \\
-8.23038397328881	0.499807596206665 \\
-8.19699499165275	0.505857467651367 \\
-8.16360601001669	0.511896729469299 \\
-8.13021702838063	0.5179203748703 \\
-8.09682804674457	0.523921966552734 \\
-8.06343906510851	0.529894590377808 \\
-8.03005008347245	0.535829186439514 \\
-7.99666110183639	0.541716039180756 \\
-7.96327212020033	0.547544240951538 \\
-7.92988313856427	0.553301692008972 \\
-7.89649415692821	0.558975696563721 \\
-7.86310517529215	0.564552664756775 \\
-7.82971619365609	0.57001805305481 \\
-7.79632721202003	0.5753573179245 \\
-7.76293823038397	0.580554962158203 \\
-7.72954924874791	0.5855952501297 \\
-7.69616026711185	0.590462923049927 \\
-7.66277128547579	0.595142185688019 \\
-7.62938230383973	0.599617719650269 \\
-7.59599332220367	0.603874266147614 \\
-7.56260434056761	0.607897639274597 \\
-7.52921535893155	0.61167448759079 \\
-7.49582637729549	0.615191578865051 \\
-7.46243739565943	0.61843729019165 \\
-7.42904841402337	0.621401309967041 \\
-7.39565943238731	0.624074220657349 \\
-7.36227045075125	0.626448690891266 \\
-7.32888146911519	0.628518342971802 \\
-7.29549248747913	0.630279123783112 \\
-7.26210350584307	0.631728410720825 \\
-7.22871452420701	0.63286554813385 \\
-7.19532554257095	0.633691906929016 \\
-7.16193656093489	0.634210705757141 \\
-7.12854757929883	0.6344273686409 \\
-7.09515859766277	0.634349346160889 \\
-7.06176961602671	0.63398551940918 \\
-7.02838063439065	0.633347809314728 \\
-6.99499165275459	0.632448971271515 \\
-6.96160267111853	0.631304144859314 \\
-6.92821368948247	0.629930019378662 \\
-6.89482470784641	0.628345131874084 \\
-6.86143572621035	0.626569092273712 \\
-6.82804674457429	0.624623239040375 \\
-6.79465776293823	0.622529566287994 \\
-6.76126878130217	0.620311617851257 \\
-6.72787979966611	0.617993175983429 \\
-6.69449081803005	0.615598917007446 \\
-6.66110183639399	0.613153874874115 \\
-6.62771285475793	0.610682845115662 \\
-6.59432387312187	0.608210802078247 \\
-6.56093489148581	0.605762243270874 \\
-6.52754590984975	0.603361129760742 \\
-6.49415692821369	0.601030468940735 \\
-6.46076794657763	0.598792195320129 \\
-6.42737896494157	0.596667051315308 \\
-6.39398998330551	0.594673871994019 \\
-6.36060100166945	0.592830300331116 \\
-6.32721202003339	0.591151297092438 \\
-6.29382303839733	0.589650273323059 \\
-6.26043405676127	0.58833783864975 \\
-6.22704507512521	0.587222337722778 \\
-6.19365609348915	0.586309492588043 \\
-6.16026711185309	0.58560186624527 \\
-6.12687813021703	0.585099458694458 \\
-6.09348914858097	0.584799349308014 \\
-6.06010016694491	0.584695339202881 \\
-6.02671118530885	0.584778428077698 \\
-5.99332220367279	0.58503657579422 \\
-5.95993322203673	0.585454344749451 \\
-5.92654424040067	0.586013734340668 \\
-5.89315525876461	0.586694002151489 \\
-5.85976627712855	0.587470889091492 \\
-5.82637729549249	0.588318228721619 \\
-5.79298831385643	0.589207053184509 \\
-5.75959933222037	0.590106010437012 \\
-5.72621035058431	0.590981781482697 \\
-5.69282136894825	0.591799139976501 \\
-5.65943238731219	0.59252142906189 \\
-5.62604340567613	0.593110024929047 \\
-5.59265442404007	0.59352570772171 \\
-5.55926544240401	0.593728542327881 \\
-5.52587646076795	0.593677818775177 \\
-5.49248747913189	0.593332886695862 \\
-5.45909849749583	0.592653214931488 \\
-5.42570951585977	0.591598629951477 \\
-5.39232053422371	0.590130209922791 \\
-5.35893155258765	0.588209569454193 \\
-5.32554257095159	0.585800468921661 \\
-5.29215358931553	0.582868099212646 \\
-5.25876460767947	0.579380214214325 \\
-5.22537562604341	0.575306355953217 \\
-5.19198664440735	0.570619404315948 \\
-5.15859766277129	0.565295100212097 \\
-5.12520868113523	0.559312343597412 \\
-5.09181969949917	0.552653431892395 \\
-5.05843071786311	0.545304775238037 \\
-5.02504173622705	0.537256360054016 \\
-4.99165275459099	0.528502404689789 \\
-4.95826377295493	0.519041061401367 \\
-4.92487479131886	0.508874833583832 \\
-4.8914858096828	0.498010814189911 \\
-4.85809682804674	0.486460149288177 \\
-4.82470784641068	0.474238604307175 \\
-4.79131886477462	0.461365908384323 \\
-4.75792988313856	0.447866439819336 \\
-4.7245409015025	0.43376836180687 \\
-4.69115191986644	0.419104397296906 \\
-4.65776293823038	0.403910368680954 \\
-4.62437395659432	0.388226330280304 \\
-4.59098497495826	0.372095435857773 \\
-4.5575959933222	0.355564564466476 \\
-4.52420701168614	0.338682532310486 \\
-4.49081803005008	0.321501344442368 \\
-4.45742904841402	0.3040751516819 \\
-4.42404006677796	0.286460071802139 \\
-4.3906510851419	0.268713802099228 \\
-4.35726210350584	0.250894486904144 \\
-4.32387312186978	0.233061656355858 \\
-4.29048414023372	0.215275079011917 \\
-4.25709515859766	0.197594597935677 \\
-4.2237061769616	0.18007892370224 \\
-4.19031719532554	0.162786230444908 \\
-4.15692821368948	0.145773649215698 \\
-4.12353923205342	0.129096359014511 \\
-4.09015025041736	0.112806931138039 \\
-4.0567612687813	0.0969562232494354 \\
-4.02337228714524	0.0815917402505875 \\
-3.98998330550918	0.0667580813169479 \\
-3.95659432387312	0.0524959489703178 \\
-3.92320534223706	0.03884257376194 \\
-3.889816360601	0.0258308723568916 \\
-3.85642737896494	0.0134895220398903 \\
-3.82303839732888	0.00184252113103867 \\
-3.78964941569282	-0.00909058749675751 \\
-3.75626043405676	-0.0192955061793327 \\
-3.7228714524207	-0.028762511909008 \\
-3.68948247078464	-0.0374872013926506 \\
-3.65609348914858	-0.0454701334238052 \\
-3.62270450751252	-0.0527169778943062 \\
-3.58931552587646	-0.0592383518815041 \\
-3.5559265442404	-0.065049946308136 \\
-3.52253756260434	-0.0701720714569092 \\
-3.48914858096828	-0.0746298283338547 \\
-3.45575959933222	-0.0784529075026512 \\
-3.42237061769616	-0.0816751942038536 \\
-3.3889816360601	-0.0843342691659927 \\
-3.35559265442404	-0.0864717736840248 \\
-3.32220367278798	-0.0881326720118523 \\
-3.28881469115192	-0.0893649011850357 \\
-3.25542570951586	-0.0902190655469894 \\
-3.2220367278798	-0.0907482728362083 \\
-3.18864774624374	-0.0910072103142738 \\
-3.15525876460768	-0.0910524353384972 \\
-3.12186978297162	-0.0909413397312164 \\
-3.08848080133556	-0.0907317996025085 \\
-3.0550918196995	-0.0904822573065758 \\
-3.02170283806344	-0.0902505367994308 \\
-2.98831385642738	-0.0900940448045731 \\
-2.95492487479132	-0.0900690406560898 \\
-2.92153589315526	-0.0902301222085953 \\
-2.8881469115192	-0.0906300619244576 \\
-2.85475792988314	-0.0913191437721252 \\
-2.82136894824708	-0.0923452153801918 \\
-2.78797996661102	-0.0937528684735298 \\
-2.75459098497496	-0.0955833345651627 \\
-2.7212020033389	-0.0978742390871048 \\
-2.68781302170284	-0.100659258663654 \\
-2.65442404006678	-0.10396783053875 \\
-2.62103505843072	-0.107825137674809 \\
-2.58764607679466	-0.112251684069633 \\
-2.5542570951586	-0.117263361811638 \\
-2.52086811352254	-0.122871443629265 \\
-2.48747913188648	-0.129082053899765 \\
-2.45409015025042	-0.135896861553192 \\
-2.42070116861436	-0.143312528729439 \\
-2.3873121869783	-0.15132100880146 \\
-2.35392320534224	-0.159909650683403 \\
-2.32053422370618	-0.169061377644539 \\
-2.28714524207012	-0.178754702210426 \\
-2.25375626043406	-0.188964039087296 \\
-2.220367278798	-0.199660018086433 \\
-2.18697829716194	-0.210809737443924 \\
-2.15358931552588	-0.222376853227615 \\
-2.12020033388982	-0.234322294592857 \\
-2.08681135225376	-0.246604293584824 \\
-2.0534223706177	-0.259178847074509 \\
-2.02003338898164	-0.272000312805176 \\
-1.98664440734558	-0.28502157330513 \\
-1.95325542570952	-0.29819443821907 \\
-1.91986644407346	-0.311470329761505 \\
-1.8864774624374	-0.32480052113533 \\
-1.85308848080134	-0.338136613368988 \\
-1.81969949916528	-0.351431041955948 \\
-1.78631051752922	-0.364637315273285 \\
-1.75292153589316	-0.377710789442062 \\
-1.7195325542571	-0.390608608722687 \\
-1.68614357262104	-0.403290569782257 \\
-1.65275459098497	-0.415718913078308 \\
-1.61936560934891	-0.427859425544739 \\
-1.58597662771285	-0.439681231975555 \\
-1.55258764607679	-0.451157182455063 \\
-1.51919866444073	-0.462264120578766 \\
-1.48580968280467	-0.472983360290527 \\
-1.45242070116861	-0.483300507068634 \\
-1.41903171953255	-0.493205845355988 \\
-1.38564273789649	-0.502694606781006 \\
-1.35225375626043	-0.511766731739044 \\
-1.31886477462437	-0.520427107810974 \\
-1.28547579298831	-0.528685808181763 \\
-1.25208681135225	-0.53655743598938 \\
-1.21869782971619	-0.544061541557312 \\
-1.18530884808013	-0.551222920417786 \\
-1.15191986644407	-0.558070242404938 \\
-1.11853088480801	-0.564637184143066 \\
-1.08514190317195	-0.57096141576767 \\
-1.05175292153589	-0.57708466053009 \\
-1.01836393989983	-0.583052217960358 \\
-0.984974958263773	-0.588913083076477 \\
-0.951585976627713	-0.594719052314758 \\
-0.918196994991654	-0.600524723529816 \\
-0.884808013355594	-0.60638701915741 \\
-0.851419031719534	-0.612364709377289 \\
-0.818030050083474	-0.618518352508545 \\
-0.784641068447414	-0.624909102916718 \\
-0.751252086811352	-0.631599187850952 \\
-0.717863105175292	-0.638651013374329 \\
-0.684474123539232	-0.646126568317413 \\
-0.651085141903172	-0.654086947441101 \\
-0.617696160267112	-0.662592589855194 \\
-0.584307178631052	-0.671701967716217 \\
-0.550918196994992	-0.681471705436707 \\
-0.517529215358932	-0.691956162452698 \\
-0.484140233722872	-0.703206300735474 \\
-0.450751252086812	-0.715270757675171 \\
-0.417362270450752	-0.728193879127502 \\
-0.383973288814692	-0.742016553878784 \\
-0.350584307178632	-0.756775200366974 \\
-0.317195325542571	-0.772502183914185 \\
-0.283806343906511	-0.789224803447723 \\
-0.250417362270451	-0.806965470314026 \\
-0.217028380634391	-0.825741946697235 \\
-0.183639398998331	-0.845566213130951 \\
-0.150250417362271	-0.866445302963257 \\
-0.116861435726211	-0.888380706310272 \\
-0.0834724540901508	-0.911368548870087 \\
-0.0500834724540908	-0.935399651527405 \\
-0.0166944908180309	-0.960459172725677 \\
0.0166944908180291	-0.98652720451355 \\
0.0500834724540891	-1.01357865333557 \\
0.083472454090149	-1.04158341884613 \\
0.116861435726209	-1.07050633430481 \\
0.150250417362271	-1.10030794143677 \\
0.183639398998331	-1.13094401359558 \\
0.217028380634391	-1.16236639022827 \\
0.250417362270451	-1.19452321529388 \\
0.283806343906511	-1.2273588180542 \\
0.317195325542571	-1.26081454753876 \\
0.350584307178631	-1.29482865333557 \\
0.383973288814691	-1.32933735847473 \\
0.41736227045075	-1.36427426338196 \\
0.45075125208681	-1.39957165718079 \\
0.48414023372287	-1.4351601600647 \\
0.51752921535893	-1.47096955776215 \\
0.55091819699499	-1.50692963600159 \\
0.584307178631052	-1.54296898841858 \\
0.617696160267112	-1.57901740074158 \\
0.651085141903172	-1.61500465869904 \\
0.684474123539232	-1.65086185932159 \\
0.717863105175292	-1.68652141094208 \\
0.751252086811352	-1.7219170331955 \\
0.784641068447412	-1.75698482990265 \\
0.818030050083472	-1.7916624546051 \\
0.851419031719532	-1.82589137554169 \\
0.884808013355592	-1.85961437225342 \\
0.918196994991652	-1.89277839660645 \\
0.951585976627712	-1.92533278465271 \\
0.984974958263772	-1.95723068714142 \\
1.01836393989983	-1.98842835426331 \\
1.05175292153589	-2.01888632774353 \\
1.08514190317195	-2.04856824874878 \\
1.11853088480801	-2.07744169235229 \\
1.15191986644407	-2.10547804832458 \\
1.18530884808013	-2.13265228271484 \\
1.21869782971619	-2.15894365310669 \\
1.25208681135225	-2.18433380126953 \\
1.28547579298831	-2.2088098526001 \\
1.31886477462437	-2.23236107826233 \\
1.35225375626043	-2.25498008728027 \\
1.38564273789649	-2.2766637802124 \\
1.41903171953255	-2.29741096496582 \\
1.45242070116861	-2.31722354888916 \\
1.48580968280467	-2.33610677719116 \\
1.51919866444073	-2.35406732559204 \\
1.55258764607679	-2.37111520767212 \\
1.58597662771285	-2.38726162910461 \\
1.61936560934891	-2.40251970291138 \\
1.65275459098497	-2.41690373420715 \\
1.68614357262103	-2.43042993545532 \\
1.71953255425709	-2.443115234375 \\
1.75292153589315	-2.45497703552246 \\
1.78631051752921	-2.46603345870972 \\
1.81969949916527	-2.47630333900452 \\
1.85308848080133	-2.48580479621887 \\
1.88647746243739	-2.49455642700195 \\
1.91986644407345	-2.50257587432861 \\
1.95325542570952	-2.50988101959229 \\
1.98664440734558	-2.51648807525635 \\
2.02003338898164	-2.52241277694702 \\
2.0534223706177	-2.52767038345337 \\
2.08681135225376	-2.53227424621582 \\
2.12020033388982	-2.53623676300049 \\
2.15358931552588	-2.53956866264343 \\
2.18697829716194	-2.54227995872498 \\
2.220367278798	-2.54437828063965 \\
2.25375626043406	-2.54587030410767 \\
2.28714524207012	-2.54676079750061 \\
2.32053422370618	-2.54705381393433 \\
2.35392320534224	-2.54675102233887 \\
2.3873121869783	-2.54585313796997 \\
2.42070116861436	-2.54435873031616 \\
2.45409015025042	-2.54226636886597 \\
2.48747913188648	-2.53957200050354 \\
2.52086811352254	-2.53627133369446 \\
2.5542570951586	-2.53235864639282 \\
2.58764607679466	-2.52782678604126 \\
2.62103505843072	-2.52266883850098 \\
2.65442404006678	-2.51687669754028 \\
2.68781302170284	-2.51044106483459 \\
2.7212020033389	-2.50335311889648 \\
2.75459098497496	-2.49560356140137 \\
2.78797996661102	-2.48718285560608 \\
2.82136894824708	-2.4780809879303 \\
2.85475792988314	-2.46828889846802 \\
2.8881469115192	-2.45779705047607 \\
2.92153589315526	-2.44659662246704 \\
2.95492487479132	-2.43467998504639 \\
2.98831385642738	-2.42203855514526 \\
3.02170283806344	-2.40866565704346 \\
3.0550918196995	-2.39455509185791 \\
3.08848080133556	-2.37970161437988 \\
3.12186978297162	-2.36410045623779 \\
3.15525876460768	-2.34774851799011 \\
3.18864774624374	-2.33064341545105 \\
3.2220367278798	-2.31278371810913 \\
3.25542570951586	-2.29416990280151 \\
3.28881469115192	-2.27480220794678 \\
3.32220367278798	-2.25468325614929 \\
3.35559265442404	-2.23381614685059 \\
3.3889816360601	-2.2122049331665 \\
3.42237061769616	-2.18985533714294 \\
3.45575959933222	-2.16677331924438 \\
3.48914858096828	-2.14296674728394 \\
3.52253756260434	-2.11844348907471 \\
3.5559265442404	-2.09321236610413 \\
3.58931552587646	-2.06728386878967 \\
3.62270450751252	-2.04066824913025 \\
3.65609348914858	-2.01337647438049 \\
3.68948247078464	-1.98542094230652 \\
3.7228714524207	-1.95681321620941 \\
3.75626043405676	-1.92756640911102 \\
3.78964941569282	-1.89769315719604 \\
3.82303839732888	-1.86720740795135 \\
3.85642737896494	-1.83612179756165 \\
3.889816360601	-1.80445075035095 \\
3.92320534223706	-1.77220749855042 \\
3.95659432387312	-1.73940634727478 \\
3.98998330550918	-1.70606088638306 \\
4.02337228714524	-1.67218542098999 \\
4.0567612687813	-1.63779366016388 \\
4.09015025041736	-1.6028995513916 \\
4.12353923205342	-1.56751751899719 \\
4.15692821368948	-1.53166198730469 \\
4.19031719532554	-1.49534630775452 \\
4.2237061769616	-1.45858526229858 \\
4.25709515859766	-1.42139327526093 \\
4.29048414023372	-1.38378620147705 \\
4.32387312186978	-1.34577775001526 \\
4.35726210350584	-1.3073844909668 \\
4.3906510851419	-1.26862227916718 \\
4.42404006677796	-1.22950887680054 \\
4.45742904841402	-1.19006061553955 \\
4.49081803005008	-1.15029668807983 \\
4.52420701168614	-1.11023616790771 \\
4.5575959933222	-1.06990003585815 \\
4.59098497495826	-1.0293105840683 \\
4.62437395659432	-0.988489508628845 \\
4.65776293823038	-0.947462320327759 \\
4.69115191986644	-0.906255006790161 \\
4.7245409015025	-0.86489599943161 \\
4.75792988313856	-0.823413610458374 \\
4.79131886477462	-0.781840205192566 \\
4.82470784641068	-0.740208864212036 \\
4.85809682804674	-0.698555588722229 \\
4.8914858096828	-0.656916618347168 \\
4.92487479131886	-0.615332007408142 \\
4.95826377295492	-0.573843359947205 \\
4.99165275459098	-0.532494187355042 \\
5.02504173622704	-0.491330862045288 \\
5.0584307178631	-0.45039975643158 \\
5.09181969949917	-0.409751206636429 \\
5.12520868113523	-0.369436711072922 \\
5.15859766277129	-0.329509854316711 \\
5.19198664440735	-0.290024369955063 \\
5.22537562604341	-0.251037299633026 \\
5.25876460767947	-0.212606117129326 \\
5.29215358931553	-0.174789845943451 \\
5.32554257095159	-0.137647181749344 \\
5.35893155258765	-0.101238638162613 \\
5.39232053422371	-0.0656248033046722 \\
5.42570951585977	-0.0308662801980972 \\
5.45909849749582	0.00297608971595764 \\
5.49248747913188	0.0358433723449707 \\
5.52587646076795	0.0676758289337158 \\
5.55926544240401	0.0984155833721161 \\
5.59265442404007	0.128005653619766 \\
5.62604340567613	0.156392395496368 \\
5.65943238731219	0.183522760868073 \\
5.69282136894825	0.209346815943718 \\
5.72621035058431	0.233816936612129 \\
5.75959933222037	0.256890118122101 \\
5.79298831385643	0.278525352478027 \\
5.82637729549249	0.2986860871315 \\
5.85976627712855	0.317340075969696 \\
5.89315525876461	0.334458947181702 \\
5.92654424040067	0.35002002120018 \\
5.95993322203673	0.364004731178284 \\
5.99332220367279	0.376400172710419 \\
6.02671118530885	0.387198567390442 \\
6.06010016694491	0.39639800786972 \\
6.09348914858097	0.40400242805481 \\
6.12687813021703	0.410021156072617 \\
6.16026711185309	0.414469838142395 \\
6.19365609348915	0.41737025976181 \\
6.22704507512521	0.418749809265137 \\
6.26043405676127	0.418642103672028 \\
6.29382303839733	0.417086988687515 \\
6.32721202003339	0.414129555225372 \\
6.36060100166945	0.409821093082428 \\
6.39398998330551	0.404218107461929 \\
6.42737896494157	0.397382736206055 \\
6.46076794657763	0.389382064342499 \\
6.49415692821369	0.380287885665894 \\
6.52754590984975	0.370176374912262 \\
6.56093489148581	0.359128296375275 \\
6.59432387312187	0.347227692604065 \\
6.62771285475793	0.334562033414841 \\
6.66110183639399	0.321221739053726 \\
6.69449081803005	0.307299911975861 \\
6.72787979966611	0.292891144752502 \\
6.76126878130217	0.278091847896576 \\
6.79465776293823	0.26299911737442 \\
6.82804674457429	0.247710525989532 \\
6.86143572621035	0.232323586940765 \\
6.89482470784641	0.21693529188633 \\
6.92821368948247	0.201640844345093 \\
6.96160267111853	0.186534136533737 \\
6.99499165275459	0.171706914901733 \\
7.02838063439065	0.157247558236122 \\
7.06176961602671	0.143241867423058 \\
7.09515859766277	0.129771068692207 \\
7.12854757929883	0.116912439465523 \\
7.16193656093489	0.104738488793373 \\
7.19532554257095	0.0933169275522232 \\
7.22871452420701	0.0827091187238693 \\
7.26210350584307	0.0729711353778839 \\
7.29549248747913	0.0641526132822037 \\
7.32888146911519	0.0562969446182251 \\
7.36227045075125	0.0494400411844254 \\
7.39565943238731	0.0436118692159653 \\
7.42904841402337	0.0388346016407013 \\
7.46243739565943	0.035123348236084 \\
7.49582637729549	0.0324861854314804 \\
7.52921535893155	0.0309233367443085 \\
7.56260434056761	0.0304284393787384 \\
7.59599332220367	0.0309877097606659 \\
7.62938230383973	0.0325802117586136 \\
7.66277128547579	0.0351783335208893 \\
7.69616026711185	0.0387475788593292 \\
7.72954924874791	0.0432473868131638 \\
7.76293823038397	0.0486307889223099 \\
7.79632721202003	0.054845467209816 \\
7.82971619365609	0.061833530664444 \\
7.86310517529215	0.0695324093103409 \\
7.89649415692821	0.0778747946023941 \\
7.92988313856427	0.0867893993854523 \\
7.96327212020033	0.0962018966674805 \\
7.99666110183639	0.106034964323044 \\
8.03005008347245	0.11620819568634 \\
8.06343906510851	0.126640364527702 \\
8.09682804674457	0.137248635292053 \\
8.13021702838063	0.147948935627937 \\
8.16360601001669	0.158658593893051 \\
8.19699499165275	0.169294238090515 \\
8.23038397328881	0.179773911833763 \\
8.26377295492487	0.190017879009247 \\
8.29716193656093	0.199947774410248 \\
8.33055091819699	0.209488868713379 \\
8.36393989983305	0.218569576740265 \\
8.39732888146911	0.227121502161026 \\
8.43071786310517	0.23508132994175 \\
8.46410684474123	0.242390513420105 \\
8.4974958263773	0.248995125293732 \\
8.53088480801335	0.25484699010849 \\
8.56427378964942	0.259903639554977 \\
8.59766277128547	0.264128863811493 \\
8.63105175292154	0.267492711544037 \\
8.66444073455759	0.269971966743469 \\
8.69782971619366	0.271549552679062 \\
8.73121869782971	0.272215902805328 \\
8.76460767946578	0.271967977285385 \\
8.79799666110183	0.270809054374695 \\
8.8313856427379	0.268750011920929 \\
8.86477462437395	0.265807867050171 \\
8.89816360601002	0.262006461620331 \\
8.93155258764608	0.257375776767731 \\
8.96494156928214	0.251951813697815 \\
8.9983305509182	0.245776936411858 \\
9.03171953255426	0.238898277282715 \\
9.06510851419032	0.231368660926819 \\
9.09849749582638	0.223245441913605 \\
9.13188647746244	0.214590400457382 \\
9.1652754590985	0.205469399690628 \\
9.19866444073456	0.195951208472252 \\
9.23205342237062	0.186107963323593 \\
9.26544240400668	0.176013812422752 \\
9.29883138564274	0.165745556354523 \\
9.3322203672788	0.155380100011826 \\
9.36560934891486	0.144995853304863 \\
9.39899833055092	0.134671375155449 \\
9.43238731218698	0.124484911561012 \\
9.46577629382304	0.114513725042343 \\
9.4991652754591	0.104833692312241 \\
9.53255425709516	0.0955187082290649 \\
9.56594323873122	0.0866402685642242 \\
9.59933222036728	0.0782666653394699 \\
9.63272120200334	0.0704633593559265 \\
9.6661101836394	0.0632912367582321 \\
9.69949916527546	0.0568075999617577 \\
9.73288814691152	0.0510647892951965 \\
9.76627712854758	0.0461102426052094 \\
9.79966611018364	0.0419862270355225 \\
9.8330550918197	0.0387294143438339 \\
9.86644407345576	0.0363706648349762 \\
9.89983305509182	0.0349351614713669 \\
9.93322203672788	0.0344417616724968 \\
9.96661101836394	0.0349033176898956 \\
10	0.0363265946507454 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
-10	0.275530989393592 \\
-9.96661101836394	0.273725701570511 \\
-9.93322203672788	0.272231653444469 \\
-9.89983305509182	0.271057463958859 \\
-9.86644407345576	0.270209983121604 \\
-9.8330550918197	0.26969299800694 \\
-9.79966611018364	0.269508666582406 \\
-9.76627712854758	0.269657477587461 \\
-9.73288814691152	0.270137381218374 \\
-9.69949916527546	0.270945035479963 \\
-9.6661101836394	0.272075017765164 \\
-9.63272120200334	0.273520428389311 \\
-9.59933222036728	0.275273545496166 \\
-9.56594323873122	0.277324461825192 \\
-9.53255425709516	0.279662551172078 \\
-9.4991652754591	0.282276172526181 \\
-9.46577629382304	0.28515273001045 \\
-9.43238731218698	0.288278902620077 \\
-9.39899833055092	0.291640776917338 \\
-9.36560934891486	0.295223893895745 \\
-9.3322203672788	0.299013455435634 \\
-9.29883138564274	0.302994629815221 \\
-9.26544240400668	0.307152074873447 \\
-9.23205342237062	0.311471079327166 \\
-9.19866444073456	0.315936379283667 \\
-9.1652754590985	0.320533184744418 \\
-9.13188647746244	0.325246980264783 \\
-9.09849749582638	0.330063668079674 \\
-9.06510851419032	0.334969441182911 \\
-9.03171953255426	0.339950984790921 \\
-8.9983305509182	0.34499574445188 \\
-8.96494156928214	0.350090838596225 \\
-8.93155258764608	0.355225249379873 \\
-8.89816360601002	0.360387504026294 \\
-8.86477462437396	0.365567249394953 \\
-8.8313856427379	0.370754321590066 \\
-8.79799666110184	0.375939831696451 \\
-8.76460767946578	0.381114277243614 \\
-8.73121869782972	0.386269784681499 \\
-8.69782971619366	0.391398625336587 \\
-8.6644407345576	0.396492890268564 \\
-8.63105175292154	0.401546069346368 \\
-8.59766277128548	0.406551746949553 \\
-8.56427378964942	0.41150320649147 \\
-8.53088480801336	0.416394773870707 \\
-8.4974958263773	0.421220374405384 \\
-8.46410684474124	0.425974604077637 \\
-8.43071786310518	0.430652399174869 \\
-8.39732888146911	0.435247680172324 \\
-8.36393989983305	0.439755679294467 \\
-8.33055091819699	0.44417128585279 \\
-8.29716193656093	0.448488830402493 \\
-8.26377295492487	0.452703265994787 \\
-8.23038397328881	0.456809172965586 \\
-8.19699499165275	0.460801310390234 \\
-8.16360601001669	0.464674127586186 \\
-8.13021702838063	0.468422076627612 \\
-8.09682804674457	0.47203968372196 \\
-8.06343906510851	0.475521584488451 \\
-8.03005008347245	0.478862036392093 \\
-7.99666110183639	0.482055649720132 \\
-7.96327212020033	0.485096953958273 \\
-7.92988313856427	0.487980516403913 \\
-7.89649415692821	0.490701154842973 \\
-7.86310517529215	0.493254133015871 \\
-7.82971619365609	0.495634648986161 \\
-7.79632721202003	0.497838707976043 \\
-7.76293823038397	0.499862318634987 \\
-7.72954924874791	0.50170209415257 \\
-7.69616026711185	0.503355369605124 \\
-7.66277128547579	0.504820093493909 \\
-7.62938230383973	0.506094962265342 \\
-7.59599332220367	0.50717907615006 \\
-7.56260434056761	0.508072876576334 \\
-7.52921535893155	0.508777937218547 \\
-7.49582637729549	0.509296120293438 \\
-7.46243739565943	0.509630701504648 \\
-7.42904841402337	0.509786063991487 \\
-7.39565943238731	0.509767784141004 \\
-7.36227045075125	0.509582390971482 \\
-7.32888146911519	0.509237652011216 \\
-7.29549248747913	0.508742921985686 \\
-7.26210350584307	0.508107960745692 \\
-7.22871452420701	0.507344460450113 \\
-7.19532554257095	0.506464696377516 \\
-7.16193656093489	0.505482341349125 \\
-7.12854757929883	0.504412204474211 \\
-7.09515859766277	0.503270009383559 \\
-7.06176961602671	0.502072031497955 \\
-7.02838063439065	0.500836206637323 \\
-6.99499165275459	0.499580212570727 \\
-6.96160267111853	0.498323113583028 \\
-6.92821368948247	0.497084103412926 \\
-6.89482470784641	0.495882808938622 \\
-6.86143572621035	0.494739078991115 \\
-6.82804674457429	0.493672842755914 \\
-6.79465776293823	0.492703691273928 \\
-6.76126878130217	0.49185139387846 \\
-6.72787979966611	0.491134832203388 \\
-6.69449081803005	0.49057252548635 \\
-6.66110183639399	0.490182137414813 \\
-6.62771285475793	0.489980273768306 \\
-6.59432387312187	0.489982410930097 \\
-6.56093489148581	0.490202766917646 \\
-6.52754590984975	0.490654002763331 \\
-6.49415692821369	0.491347099207342 \\
-6.46076794657763	0.492291092164814 \\
-6.42737896494157	0.493493243008852 \\
-6.39398998330551	0.49495844066143 \\
-6.36060100166945	0.496689546778798 \\
-6.32721202003339	0.498686867430806 \\
-6.29382303839733	0.500948242098093 \\
-6.26043405676127	0.503469102606177 \\
-6.22704507512521	0.506242190115154 \\
-6.19365609348915	0.509257481843233 \\
-6.16026711185309	0.512502160556614 \\
-6.12687813021703	0.515960944071412 \\
-6.09348914858097	0.519615944959223 \\
-6.06010016694491	0.523446092307568 \\
-6.02671118530885	0.527428344637155 \\
-5.99332220367279	0.531536522209644 \\
-5.95993322203673	0.535742493085563 \\
-5.92654424040067	0.54001536089927 \\
-5.89315525876461	0.544322756007314 \\
-5.85976627712855	0.548629396483302 \\
-5.82637729549249	0.552898886241019 \\
-5.79298831385643	0.557092979811132 \\
-5.75959933222037	0.56117185793817 \\
-5.72621035058431	0.565094708241522 \\
-5.69282136894825	0.568819764144719 \\
-5.65943238731219	0.572304728142917 \\
-5.62604340567613	0.575506597831845 \\
-5.59265442404007	0.578382419161499 \\
-5.55926544240401	0.580889640189707 \\
-5.52587646076795	0.582986061945558 \\
-5.49248747913189	0.584630134031177 \\
-5.45909849749583	0.585781568363309 \\
-5.42570951585977	0.586401432231069 \\
-5.39232053422371	0.586452544629574 \\
-5.35893155258765	0.585899660661817 \\
-5.32554257095159	0.584709763526917 \\
-5.29215358931553	0.58285235337913 \\
-5.25876460767947	0.580300218984485 \\
-5.22537562604341	0.577028369382024 \\
-5.19198664440735	0.573015723526478 \\
-5.15859766277129	0.568244597837329 \\
-5.12520868113523	0.562700846120715 \\
-5.09181969949917	0.556374248787761 \\
-5.05843071786311	0.549258521124721 \\
-5.02504173622705	0.541351716145873 \\
-4.99165275459099	0.532656111195683 \\
-4.95826377295493	0.523177507892251 \\
-4.92487479131886	0.512927081808448 \\
-4.8914858096828	0.501919566392899 \\
-4.85809682804674	0.49017432063818 \\
-4.82470784641068	0.477714945673943 \\
-4.79131886477462	0.464568720757961 \\
-4.75792988313856	0.450767572075129 \\
-4.7245409015025	0.436346710175276 \\
-4.69115191986644	0.421345679312944 \\
-4.65776293823038	0.405806753784418 \\
-4.62437395659432	0.389776043593884 \\
-4.59098497495826	0.373302328139544 \\
-4.5575959933222	0.356437692120671 \\
-4.52420701168614	0.33923568457365 \\
-4.49081803005008	0.321752566322684 \\
-4.45742904841402	0.304046288430691 \\
-4.42404006677796	0.286176250725985 \\
-4.3906510851419	0.268203059360385 \\
-4.35726210350584	0.250187071338296 \\
-4.32387312186978	0.232189847789705 \\
-4.29048414023372	0.214272466935217 \\
-4.25709515859766	0.196495897881687 \\
-4.2237061769616	0.178919304572046 \\
-4.19031719532554	0.161601155512035 \\
-4.15692821368948	0.144598400816321 \\
-4.12353923205342	0.127965579368174 \\
-4.09015025041736	0.111754623912275 \\
-4.0567612687813	0.0960151020810008 \\
-4.02337228714524	0.0807932143099606 \\
-3.98998330550918	0.0661320327594876 \\
-3.95659432387312	0.0520702946558595 \\
-3.92320534223706	0.0386435175687075 \\
-3.889816360601	0.0258823533914983 \\
-3.85642737896494	0.0138132964447141 \\
-3.82303839732888	0.00245821887627244 \\
-3.78964941569282	-0.00816572641953826 \\
-3.75626043405676	-0.0180465308763087 \\
-3.7228714524207	-0.0271767946705222 \\
-3.68948247078464	-0.0355543701536953 \\
-3.65609348914858	-0.0431821020878851 \\
-3.62270450751252	-0.0500679548829794 \\
-3.58931552587646	-0.0562245758622885 \\
-3.5559265442404	-0.0616697686351836 \\
-3.52253756260434	-0.0664258374460042 \\
-3.48914858096828	-0.0705198646336794 \\
-3.45575959933222	-0.0739832332544029 \\
-3.42237061769616	-0.0768515935540199 \\
-3.3889816360601	-0.0791643055528402 \\
-3.35559265442404	-0.0809645362757146 \\
-3.32220367278798	-0.08229876505211 \\
-3.28881469115192	-0.0832164921611547 \\
-3.25542570951586	-0.0837697367742658 \\
-3.2220367278798	-0.0840130977518856 \\
-3.18864774624374	-0.0840026746504009 \\
-3.15525876460768	-0.0837965065985918 \\
-3.12186978297162	-0.0834535133093595 \\
-3.08848080133556	-0.0830330958217382 \\
-3.0550918196995	-0.0825953399203718 \\
-3.02170283806344	-0.082199870981276 \\
-2.98831385642738	-0.0819058916904032 \\
-2.95492487479132	-0.0817716166563332 \\
-2.92153589315526	-0.0818538309074938 \\
-2.8881469115192	-0.0822075151093304 \\
-2.85475792988314	-0.0828855377435684 \\
-2.82136894824708	-0.0839383236691356 \\
-2.78797996661102	-0.0854132820665836 \\
-2.75459098497496	-0.0873546964675188 \\
-2.7212020033389	-0.0898034056834877 \\
-2.68781302170284	-0.0927965668961406 \\
-2.65442404006678	-0.0963671935349703 \\
-2.62103505843072	-0.100544241908938 \\
-2.58764607679466	-0.105352258272469 \\
-2.5542570951586	-0.110811128392816 \\
-2.52086811352254	-0.116936473362148 \\
-2.48747913188648	-0.123738760501146 \\
-2.45409015025042	-0.131224116496742 \\
-2.42070116861436	-0.139393660835922 \\
-2.3873121869783	-0.148243892397732 \\
-2.35392320534224	-0.157766678966582 \\
-2.32053422370618	-0.167949351407588 \\
-2.28714524207012	-0.178774782046676 \\
-2.25375626043406	-0.190221674442291 \\
-2.220367278798	-0.202264579236507 \\
-2.18697829716194	-0.214874388575554 \\
-2.15358931552588	-0.228018349409103 \\
-2.12020033388982	-0.241660433709621 \\
-2.08681135225376	-0.255761815607548 \\
-2.0534223706177	-0.270280691683292 \\
-2.02003338898164	-0.285173443481326 \\
-1.98664440734558	-0.300394190475345 \\
-1.95325542570952	-0.315895620286465 \\
-1.91986644407346	-0.331629248298705 \\
-1.8864774624374	-0.347545917704701 \\
-1.85308848080134	-0.363595954030752 \\
-1.81969949916528	-0.379730038419366 \\
-1.78631051752922	-0.395898901224136 \\
-1.75292153589316	-0.412054405808449 \\
-1.7195325542571	-0.428149599581957 \\
-1.68614357262104	-0.44413905326277 \\
-1.65275459098497	-0.459979238174856 \\
-1.61936560934891	-0.475629059933126 \\
-1.58597662771285	-0.491050200499594 \\
-1.55258764607679	-0.506207009851933 \\
-1.51919866444073	-0.521067186146975 \\
-1.48580968280467	-0.535602028407156 \\
-1.45242070116861	-0.54978641839698 \\
-1.41903171953255	-0.563599140811712 \\
-1.38564273789649	-0.577023214576766 \\
-1.35225375626043	-0.590045758709312 \\
-1.31886477462437	-0.602658302113414 \\
-1.28547579298831	-0.614856794811785 \\
-1.25208681135225	-0.62664154920727 \\
-1.21869782971619	-0.638017432056367 \\
-1.18530884808013	-0.648993608504534 \\
-1.15191986644407	-0.659583793915808 \\
-1.11853088480801	-0.669805802293122 \\
-1.08514190317195	-0.679681717865169 \\
-1.05175292153589	-0.689237493686378 \\
-1.01836393989983	-0.698503007888794 \\
-0.984974958263773	-0.707511627487838 \\
-0.951585976627713	-0.716300112791359 \\
-0.918196994991654	-0.724908301122487 \\
-0.884808013355594	-0.733378747925162 \\
-0.851419031719534	-0.741756501980126 \\
-0.818030050083474	-0.750088899023831 \\
-0.784641068447414	-0.758424849621952 \\
-0.751252086811352	-0.766814959421754 \\
-0.717863105175292	-0.775310818627477 \\
-0.684474123539232	-0.783964693956077 \\
-0.651085141903172	-0.792829225957394 \\
-0.617696160267112	-0.801957093141973 \\
-0.584307178631052	-0.811400485746562 \\
-0.550918196994992	-0.821210845895112 \\
-0.517529215358932	-0.831438520774245 \\
-0.484140233722872	-0.842132204808295 \\
-0.450751252086812	-0.853338949494064 \\
-0.417362270450752	-0.865103461481631 \\
-0.383973288814692	-0.877468025572598 \\
-0.350584307178632	-0.890472173839807 \\
-0.317195325542571	-0.904152369406074 \\
-0.283806343906511	-0.918541709557176 \\
-0.250417362270451	-0.933669790811837 \\
-0.217028380634391	-0.949562485478818 \\
-0.183639398998331	-0.966241702437401 \\
-0.150250417362271	-0.983725286759436 \\
-0.116861435726211	-1.00202699624002 \\
-0.0834724540901508	-1.02115616548806 \\
-0.0500834724540908	-1.04111794423312 \\
-0.0166944908180309	-1.06191293872893 \\
0.0166944908180291	-1.08353751562536 \\
0.0500834724540891	-1.10598364215344 \\
0.083472454090149	-1.12923901587725 \\
0.116861435726209	-1.15328704178333 \\
0.150250417362271	-1.17810715042055 \\
0.183639398998331	-1.20367468982935 \\
0.217028380634391	-1.2299612736702 \\
0.250417362270451	-1.25693479172885 \\
0.283806343906511	-1.28455982863903 \\
0.317195325542571	-1.31279758654535 \\
0.350584307178631	-1.34160648331046 \\
0.383973288814691	-1.37094209372997 \\
0.41736227045075	-1.40075752131641 \\
0.45075125208681	-1.43100381180644 \\
0.48414023372287	-1.46163009166718 \\
0.51752921535893	-1.49258366107941 \\
0.55091819699499	-1.52381101295352 \\
0.584307178631052	-1.555257037431 \\
0.617696160267112	-1.58686632454395 \\
0.651085141903172	-1.6185829886049 \\
0.684474123539232	-1.65035097852349 \\
0.717863105175292	-1.68211443036795 \\
0.751252086811352	-1.71381793059409 \\
0.784641068447412	-1.74540677808225 \\
0.818030050083472	-1.77682714208961 \\
0.851419031719532	-1.80802666038275 \\
0.884808013355592	-1.8389541721344 \\
0.918196994991652	-1.86956027090549 \\
0.951585976627712	-1.89979731112719 \\
0.984974958263772	-1.92961985439062 \\
1.01836393989983	-1.95898430645466 \\
1.05175292153589	-1.98784963548183 \\
1.08514190317195	-2.01617718100548 \\
1.11853088480801	-2.04393074333668 \\
1.15191986644407	-2.07107671022415 \\
1.18530884808013	-2.09758411228657 \\
1.21869782971619	-2.12342468321323 \\
1.25208681135225	-2.14857284247875 \\
1.28547579298831	-2.17300565779209 \\
1.31886477462437	-2.19670266985893 \\
1.35225375626043	-2.21964625000954 \\
1.38564273789649	-2.24182120978832 \\
1.41903171953255	-2.26321486771107 \\
1.45242070116861	-2.28381686389446 \\
1.48580968280467	-2.3036190611124 \\
1.51919866444073	-2.32261553704739 \\
1.55258764607679	-2.34080234050751 \\
1.58597662771285	-2.35817739665508 \\
1.61936560934891	-2.37474032878876 \\
1.65275459098497	-2.39049235582352 \\
1.68614357262103	-2.40543610930443 \\
1.71953255425709	-2.41957557559013 \\
1.75292153589315	-2.43291565775871 \\
1.78631051752921	-2.44546225190163 \\
1.81969949916527	-2.45722215652466 \\
1.85308848080133	-2.46820268034935 \\
1.88647746243739	-2.47841158390045 \\
1.91986644407345	-2.48785700201988 \\
1.95325542570952	-2.49654720544815 \\
1.98664440734558	-2.50449053287506 \\
2.02003338898164	-2.51169530630112 \\
2.0534223706177	-2.51816958189011 \\
2.08681135225376	-2.52392109155655 \\
2.12020033388982	-2.52895725369453 \\
2.15358931552588	-2.53328495979309 \\
2.18697829716194	-2.53691069245338 \\
2.220367278798	-2.53984004020691 \\
2.25375626043406	-2.54207830429077 \\
2.28714524207012	-2.54362973332405 \\
2.32053422370618	-2.54449824213982 \\
2.35392320534224	-2.54468661546707 \\
2.3873121869783	-2.54419739842415 \\
2.42070116861436	-2.54303188800812 \\
2.45409015025042	-2.54119103908539 \\
2.48747913188648	-2.53867503881454 \\
2.52086811352254	-2.53548338055611 \\
2.5542570951586	-2.53161510705948 \\
2.58764607679466	-2.5270686686039 \\
2.62103505843072	-2.52184184193611 \\
2.65442404006678	-2.51593227624893 \\
2.68781302170284	-2.50933704972267 \\
2.7212020033389	-2.50205310583115 \\
2.75459098497496	-2.49407707452774 \\
2.78797996661102	-2.48540552616119 \\
2.82136894824708	-2.47603484749794 \\
2.85475792988314	-2.4659615278244 \\
2.8881469115192	-2.45518219470978 \\
2.92153589315526	-2.44369334459305 \\
2.95492487479132	-2.43149215579033 \\
2.98831385642738	-2.41857551455498 \\
3.02170283806344	-2.40494111895561 \\
3.0550918196995	-2.39058671712875 \\
3.08848080133556	-2.37551077008247 \\
3.12186978297162	-2.35971196770668 \\
3.15525876460768	-2.34318974137306 \\
3.18864774624374	-2.32594378829002 \\
3.2220367278798	-2.30797446250916 \\
3.25542570951586	-2.28928311347961 \\
3.28881469115192	-2.26987089633942 \\
3.32220367278798	-2.24974037051201 \\
3.35559265442404	-2.22889397978783 \\
3.3889816360601	-2.2073354446888 \\
3.42237061769616	-2.18506846904755 \\
3.45575959933222	-2.16209781646729 \\
3.48914858096828	-2.13842837333679 \\
3.52253756260434	-2.11406602144241 \\
3.5559265442404	-2.08901669085026 \\
3.58931552587646	-2.0632873493433 \\
3.62270450751252	-2.03688480198383 \\
3.65609348914858	-2.00981672286987 \\
3.68948247078464	-1.98209138691425 \\
3.7228714524207	-1.95371677696705 \\
3.75626043405676	-1.92470212042332 \\
3.78964941569282	-1.89505619227886 \\
3.82303839732888	-1.86478882014751 \\
3.85642737896494	-1.83390958964825 \\
3.889816360601	-1.80242899358273 \\
3.92320534223706	-1.77035729408264 \\
3.95659432387312	-1.73770576894283 \\
3.98998330550918	-1.70448535203934 \\
4.02337228714524	-1.67070818603039 \\
4.0567612687813	-1.63638593971729 \\
4.09015025041736	-1.60153150141239 \\
4.12353923205342	-1.56615793645382 \\
4.15692821368948	-1.5302793264389 \\
4.19031719532554	-1.49390900433064 \\
4.2237061769616	-1.45706248104572 \\
4.25709515859766	-1.41975535154343 \\
4.29048414023372	-1.38200471997261 \\
4.32387312186978	-1.34382688164711 \\
4.35726210350584	-1.30524091303349 \\
4.3906510851419	-1.26626609921455 \\
4.42404006677796	-1.226923635602 \\
4.45742904841402	-1.18723431229591 \\
4.49081803005008	-1.14722180426121 \\
4.52420701168614	-1.10691072821617 \\
4.5575959933222	-1.06632711350918 \\
4.59098497495826	-1.02549933254719 \\
4.62437395659432	-0.984455279409885 \\
4.65776293823038	-0.943226887583733 \\
4.69115191986644	-0.90184672921896 \\
4.7245409015025	-0.860350234806538 \\
4.75792988313856	-0.818772573471069 \\
4.79131886477462	-0.777153090834618 \\
4.82470784641068	-0.735531851053238 \\
4.85809682804674	-0.69395192027092 \\
4.8914858096828	-0.652456424534321 \\
4.92487479131886	-0.611092021018267 \\
4.95826377295492	-0.569906762689352 \\
4.99165275459098	-0.528950622081757 \\
5.02504173622704	-0.488275615572929 \\
5.0584307178631	-0.447933827787638 \\
5.09181969949917	-0.407980652153492 \\
5.12520868113523	-0.368472289741039 \\
5.15859766277129	-0.329466593414545 \\
5.19198664440735	-0.291020977422595 \\
5.22537562604341	-0.253195586577058 \\
5.25876460767947	-0.21605053525418 \\
5.29215358931553	-0.179646739251912 \\
5.32554257095159	-0.144044268578291 \\
5.35893155258765	-0.109304480962455 \\
5.39232053422371	-0.0754880623146892 \\
5.42570951585977	-0.0426551234163344 \\
5.45909849749582	-0.0108653325773776 \\
5.49248747913188	0.0198237482458353 \\
5.52587646076795	0.049355024844408 \\
5.55926544240401	0.0776732890680432 \\
5.59265442404007	0.104725044444203 \\
5.62604340567613	0.130460349209607 \\
5.65943238731219	0.15483066495508 \\
5.69282136894825	0.177790775112808 \\
5.72621035058431	0.199298259913921 \\
5.75959933222037	0.219315709732473 \\
5.79298831385643	0.237807860001922 \\
5.82637729549249	0.254744363501668 \\
5.85976627712855	0.270099143832922 \\
5.89315525876461	0.283850476667285 \\
5.92654424040067	0.2959820882231 \\
5.95993322203673	0.306482123248279 \\
5.99332220367279	0.315344164334238 \\
6.02671118530885	0.322567141503096 \\
6.06010016694491	0.328155519254506 \\
6.09348914858097	0.332119448930025 \\
6.12687813021703	0.334474569410086 \\
6.16026711185309	0.335242217406631 \\
6.19365609348915	0.334449955523014 \\
6.22704507512521	0.332130292952061 \\
6.26043405676127	0.328321890383959 \\
6.29382303839733	0.323069049119949 \\
6.32721202003339	0.316421354413033 \\
6.36060100166945	0.308433458246291 \\
6.39398998330551	0.29916551630944 \\
6.42737896494157	0.288682431988418 \\
6.46076794657763	0.277053950950503 \\
6.49415692821369	0.264353644400835 \\
6.52754590984975	0.25065958596766 \\
6.56093489148581	0.236053561642766 \\
6.59432387312187	0.220620613731444 \\
6.62771285475793	0.204448557794094 \\
6.66110183639399	0.187628014497459 \\
6.69449081803005	0.170251906439662 \\
6.72787979966611	0.152414234578609 \\
6.76126878130217	0.134210984036326 \\
6.79465776293823	0.115738057121634 \\
6.82804674457429	0.0970921667665243 \\
6.86143572621035	0.0783696976304054 \\
6.89482470784641	0.0596665340662003 \\
6.92821368948247	0.0410767041891813 \\
6.96160267111853	0.0226929378509521 \\
6.99499165275459	0.00460614815354347 \\
7.02838063439065	-0.0130960269272327 \\
7.06176961602671	-0.0303285225480795 \\
7.09515859766277	-0.0470102309435606 \\
7.12854757929883	-0.0630639191716909 \\
7.16193656093489	-0.0784165177494287 \\
7.19532554257095	-0.0929995582997799 \\
7.22871452420701	-0.106750172227621 \\
7.26210350584307	-0.119610643982887 \\
7.29549248747913	-0.131528867147863 \\
7.32888146911519	-0.14245842885226 \\
7.36227045075125	-0.152359759099781 \\
7.39565943238731	-0.161198957823217 \\
7.42904841402337	-0.168948908224702 \\
7.46243739565943	-0.17558897908777 \\
7.49582637729549	-0.181105010025203 \\
7.52921535893155	-0.185490067005157 \\
7.56260434056761	-0.188743095286191 \\
7.59599332220367	-0.190870024301112 \\
7.62938230383973	-0.191882987134159 \\
7.66277128547579	-0.191800660304725 \\
7.69616026711185	-0.190647830963135 \\
7.72954924874791	-0.188454883992672 \\
7.76293823038397	-0.185258168131113 \\
7.79632721202003	-0.181099108606577 \\
7.82971619365609	-0.176024469658732 \\
7.86310517529215	-0.17008498404175 \\
7.89649415692821	-0.16333667203784 \\
7.92988313856427	-0.155838503986597 \\
7.96327212020033	-0.147653331458569 \\
7.99666110183639	-0.138846520967782 \\
8.03005008347245	-0.129486818909645 \\
8.06343906510851	-0.119643740728498 \\
8.09682804674457	-0.109389254227281 \\
8.13021702838063	-0.0987962647527456 \\
8.16360601001669	-0.0879372378438711 \\
8.19699499165275	-0.0768856358528137 \\
8.23038397328881	-0.0657141627371311 \\
8.26377295492487	-0.0544941994547844 \\
8.29716193656093	-0.0432960724085569 \\
8.33055091819699	-0.0321877886354923 \\
8.36393989983305	-0.0212349123507738 \\
8.39732888146911	-0.010500759743154 \\
8.43071786310517	-4.48302924633026e-05 \\
8.46410684474123	0.0100772153586149 \\
8.4974958263773	0.0198133351653814 \\
8.53088480801335	0.029115628823638 \\
8.56427378964942	0.0379411103576422 \\
8.59766277128547	0.0462516006827354 \\
8.63105175292154	0.0540137347579002 \\
8.66444073455759	0.0612001060694456 \\
8.69782971619366	0.0677874745428562 \\
8.73121869782971	0.0737595619261265 \\
8.76460767946578	0.0791046670079231 \\
8.79799666110183	0.0838167718797922 \\
8.8313856427379	0.0878957314789295 \\
8.86477462437395	0.0913466507196426 \\
8.89816360601002	0.0941801639273763 \\
8.93155258764608	0.0964120180159807 \\
8.96494156928214	0.0980629793182015 \\
8.9983305509182	0.0991589268669486 \\
9.03171953255426	0.0997302338480949 \\
9.06510851419032	0.0998115952312946 \\
9.09849749582638	0.0994416142255068 \\
9.13188647746244	0.0986628011614084 \\
9.1652754590985	0.0975210124999285 \\
9.19866444073456	0.0960645893961191 \\
9.23205342237062	0.0943449509888887 \\
9.26544240400668	0.0924154161661863 \\
9.29883138564274	0.0903310942649841 \\
9.3322203672788	0.0881481707841158 \\
9.36560934891486	0.0859238140285015 \\
9.39899833055092	0.0837151920050383 \\
9.43238731218698	0.0815800919011235 \\
9.46577629382304	0.0795749894157052 \\
9.4991652754591	0.0777560345828533 \\
9.53255425709516	0.0761774069815874 \\
9.56594323873122	0.0748917067795992 \\
9.59933222036728	0.0739494430273771 \\
9.63272120200334	0.0733985583111644 \\
9.6661101836394	0.07328353472054 \\
9.69949916527546	0.0736459594219923 \\
9.73288814691152	0.0745240234211087 \\
9.76627712854758	0.0759515971317887 \\
9.79966611018364	0.0779587683826685 \\
9.8330550918197	0.0805708427727223 \\
9.86644407345576	0.0838089657574892 \\
9.89983305509182	0.0876897048205137 \\
9.93322203672788	0.0922244049236178 \\
9.96661101836394	0.0974200666695833 \\
10	0.103278263360262 \\
};
\end{axis}

\end{tikzpicture}
